Simplex based Steiner tree instances yield large integrality gaps for the bidirected cut relaxation

The bidirected cut relaxation is the characteristic representative of the bidirected relaxations ($\mathrm{\mathcal{BCR}}$) which are a well-known class of equivalent LP-relaxations for the NP-hard Steiner Tree Problem in Graphs (STP). Although no general approximation algorithm based on $\mathrm{\mathcal{BCR}}$ with an approximation ratio better than $2$ for STP is known, it is mostly preferred in integer programming as an implementation of STP, since there exists a formulation of compact size, which turns out to be very effective in practice. It is known that the integrality gap of $\mathrm{\mathcal{BCR}}$ is at most $2$, and a long standing open question is whether the integrality gap is less than $2$ or not. The best lower bound so far is $\frac{36}{31} \approx 1.161$ proven by Byrka et al. [BGRS13]. Based on the work of Chakrabarty et al. [CDV11] about embedding STP instances into simplices by considering appropriate dual formulations, we improve on this result by constructing a new class of instances and showing that their integrality gaps tend at least to $\frac{6}{5} = 1.2$. More precisely, we consider the class of equivalent LP-relaxations $\mathrm{\mathcal{BCR}}^{+}$, that can be obtained by strengthening $\mathrm{\mathcal{BCR}}$ by already known straightforward Steiner vertex degree constraints, and show that the worst case ratio regarding the optimum value between $\mathrm{\mathcal{BCR}}$ and $\mathrm{\mathcal{BCR}}^{+}$ is at least $\frac{6}{5}$. Since $\mathrm{\mathcal{BCR}}^{+}$ is a lower bound for the hypergraphic relaxations ($\mathrm{\mathcal{HYP}}$), another well-known class of equivalent LP-relaxations on which the current best $(\ln(4) + \varepsilon)$-approximation algorithm for STP by Byrka et al. [BGRS13] is based, this worst case ratio also holds for $\mathrm{\mathcal{BCR}}$ and $\mathrm{\mathcal{HYP}}$.

==> figure-bcr-small-integrality-gap-examples.tex <==
\documentclass[bcr-svdc-gap-simplex-arxiv.tex]{subfiles}

\begin{document}
	
\begin{figure}
	\centering
	\begin{subfigure}[]{0.49\textwidth}
		\centering
		\begin{tikzpicture}[scale=1]
			\tikzset{vertex/.style={circle, thick, draw=black, fill=white, minimum size=0pt, inner sep=2pt, outer sep=4pt}}
			\tikzset{terminal/.style={rectangle, fill=black, minimum size=0pt, inner sep=3pt, outer sep=4pt}}
			\tikzset{color-red/.style={red}}
			\tikzset{color-green/.style={green}}
			\tikzset{color-blue/.style={blue}}
			\tikzset{color-red/.style={solid}}
			\tikzset{color-green/.style={dashed}}
			\tikzset{color-blue/.style={dashdotted}}
			
			\node[terminal, label=above:\(r\)] (r) at (90:3) {};
			\node[terminal, label=below:\(s_1\)] (s1) at (210:3) {};
			\node[terminal, label=below:\(s_2\)] (s2) at (330:3) {};
			
			\node[vertex] (v1) at (150:1.5) {};
			\node[vertex] (v2) at (30:1.5) {};
			\node[vertex] (v3) at (270:1.5) {};
			\node[vertex] (v4) at (0:0) {};
			
			\node at ( 65:2.3) {\(2\)};
			\node at (115:2.3) {\(2\)};
			
			\node at (185:2.2) {\(2\)};
			\node at (355:2.2) {\(2\)};
			
			\node at (235:2.3) {\(2\)};
			\node at (305:2.3) {\(2\)};
			
			\node at ( 50:0.9) {\(1\)};
			\node at (130:0.9) {\(1\)};
			\node at (290:0.8) {\(1\)};
			
			\TikzMultiLine{r}{v1}{+1}{0.6}{->, thick, color-red}{}
			\TikzMultiLine{r}{v1}{-1}{0.6}{->, thick, color-green}{}
			
			\TikzMultiLine{r}{v2}{+1}{0.6}{->, thick, color-red}{}
			\TikzMultiLine{r}{v2}{-1}{0.6}{->, thick, color-green}{}
			
			\TikzMultiLine{v1}{v4}{+0}{0}{->, thick, color-red}{}
			\TikzMultiLine{v2}{v4}{+0}{0}{->, thick, color-green}{}
			
			\TikzMultiLine{v4}{v3}{+1}{0.6}{->, thick, color-red}{}
			\TikzMultiLine{v4}{v3}{-1}{0.6}{->, thick, color-green}{}
			
			\TikzMultiLine{v1}{s1}{+0}{0}{->, thick, color-green}{}
			\TikzMultiLine{v3}{s1}{+0}{0}{->, thick, color-green}{}
			
			\TikzMultiLine{v2}{s2}{+0}{0}{->, thick, color-red}{}
			\TikzMultiLine{v3}{s2}{+0}{0}{->, thick, color-red}{}
		\end{tikzpicture}
		\caption{}
		\label{fig:bcr-small-integrality-gap-example}
	\end{subfigure}
	\vline
	\hfill
	\begin{subfigure}[]{0.49\textwidth}
		\centering
		\begin{tikzpicture}[scale=1]
			\tikzset{vertex/.style={circle, thick, draw=black, fill=white, minimum size=0pt, inner sep=2pt, outer sep=4pt}}
			\tikzset{terminal/.style={rectangle, fill=black, minimum size=0pt, inner sep=3pt, outer sep=4pt}}
			\tikzset{color-red/.style={red}}
			\tikzset{color-green/.style={green}}
			\tikzset{color-blue/.style={blue}}
			\tikzset{color-red/.style={solid}}
			\tikzset{color-green/.style={dashed}}
			\tikzset{color-blue/.style={dotted}}
			
			\node[terminal, label=above:\(r\)] (r) at (90:3) {};
			\node[terminal, label=below:\(s_1\)] (s1) at (210:3) {};
			\node[terminal, label=below:\(s_2\)] (s2) at (330:3) {};
			\node[terminal, label=above:\(s_3\)] (s3) at (0:0) {};
			
			\node[vertex] (v1) at (150:1.5) {};
			\node[vertex] (v2) at (30:1.5) {};
			\node[vertex] (v3) at (270:1.5) {};
			
			\node at ( 65:2.3) {\(2\)};
			\node at (115:2.3) {\(2\)};
			
			\node at (185:2.2) {\(2\)};
			\node at (355:2.2) {\(2\)};
			
			\node at (235:2.3) {\(2\)};
			\node at (305:2.3) {\(2\)};
			
			\node at ( 50:0.9) {\(1\)};
			\node at (130:0.9) {\(1\)};
			\node at (290:0.8) {\(1\)};
			
			\TikzMultiLine{r}{v1}{+1}{1.2}{->, thick, color-blue}{}
			\TikzMultiLine{r}{v1}{+0}{0}{->, thick, color-red}{}
			\TikzMultiLine{r}{v1}{-1}{1.2}{->, thick, color-green}{}
			
			\TikzMultiLine{r}{v2}{+1}{1.2}{->, thick, color-red}{}
			\TikzMultiLine{r}{v2}{+0}{0}{->, thick, color-green}{}
			\TikzMultiLine{r}{v2}{-1}{1.2}{->, thick, color-blue}{}
			
			\TikzMultiLine{v1}{s3}{+1}{0.6}{->, thick, color-blue}{}
			\TikzMultiLine{v1}{s3}{-1}{0.6}{->, thick, color-green}{}
			
			\TikzMultiLine{v2}{s3}{+1}{0.6}{->, thick, color-red}{}
			\TikzMultiLine{v2}{s3}{-1}{0.6}{->, thick, color-blue}{}
			
			\TikzMultiLine{s3}{v3}{+1}{0.6}{->, thick, color-red}{}
			\TikzMultiLine{s3}{v3}{-1}{0.6}{->, thick, color-green}{}
			
			\TikzMultiLine{v1}{s1}{+0}{0}{->, thick, color-green}{}
			\TikzMultiLine{v3}{s1}{+0}{0}{->, thick, color-green}{}
			
			\TikzMultiLine{v2}{s2}{+0}{0}{->, thick, color-red}{}
			\TikzMultiLine{v3}{s2}{+0}{0}{->, thick, color-red}{}
		\end{tikzpicture}
		\caption{}
		\label{fig:bcr-improved-small-integrality-gap-example}
	\end{subfigure}
	\caption{
		Small instances with integrality gaps larger than \(1\) for \BCRclass\ and \BCRimprovedclass.
		The required vertices are squared and the weight of the edges are given by the respective numbers.
		Optimum integral solutions for both instances have cost \(8\).
		Setting all shown directed edges to \(\frac{1}{2}\) leads to a feasible fractional solution of \nameref{lp:MCFR} with cost \(\frac{15}{2}\) and therefore to an integrality gap of at least \(\frac{16}{15}\).
		For \MCFRimproved\ this is only possible for the instance in \cref{fig:bcr-improved-small-integrality-gap-example}.
		In \cref{fig:bcr-small-integrality-gap-example} \MCFRimproved\ is exact as shown \cref{thm:improved-bcr-exactness}.
		For the instance in \cref{fig:bcr-improved-small-integrality-gap-example} one can use unit edge cost to obtain an integrality gap of at least \(\frac{10}{9}\) for both relaxations.
	}
	\label{fig:bcr-bcr-improved-small-integrality-gap-examples}
\end{figure}

\end{document}


==> figure-goemans-instance-series.tex <==
\documentclass[bcr-svdc-gap-simplex-arxiv.tex]{subfiles}

\begin{document}
	
\begin{figure}
	\centering
	
	\begin{subfigure}[]{0.49\textwidth}
		\centering
		
		\begin{tikzpicture}[scale=1]
			\tikzset{vertex/.style={circle, thick, draw=black, fill=white, minimum size=0pt, inner sep=2pt, outer sep=4pt}}
			\tikzset{terminal/.style={rectangle, fill=black, minimum size=0pt, inner sep=3pt, outer sep=4pt}}
			\tikzset{color-red/.style={red}}
			\tikzset{color-green/.style={green}}
			\tikzset{color-blue/.style={blue}}
			\tikzset{color-red/.style={solid}}
			\tikzset{color-green/.style={dashed}}
			\tikzset{color-blue/.style={dashdotted}}
			
			\node[vertex, terminal, label={+90:\(r\)}] (r) at (90:3) {};
			\node[vertex, terminal, label={-90:\(s_{i}\)}] (si) at (210:3) {};
			\node[vertex, terminal, label={-90:\(s_{j}\)}] (sj) at (330:3) {};
			
			\node[vertex, label={+150:\(a_{i}\)}] (ai) at (150:1.5) {};
			\node[vertex, label={+30:\(a_{j}\)}] (aj) at (30:1.5) {};
			\node[vertex, label={+90:\(b_{\{i, j\}}\)}] (bij) at (0:0) {};
			\node[vertex, label={-90:\(c_{\{i, j\}}\)}] (cij) at (270:1.5) {};
			
			\node at ( 65:2.3) {\(2\)};
			\node at (115:2.3) {\(2\)};
			
			\node at (185:2.2) {\(2\)};
			\node at (355:2.2) {\(2\)};
			
			\node at (235:2.3) {\(2\)};
			\node at (305:2.3) {\(2\)};
			
			\node at ( 10:0.9) {\(1\)};
			\node at (170:0.9) {\(1\)};
			\node at (290:0.8) {\(1\)};
			
			\draw[thick] (r) -- (ai);
			\draw[thick] (r) -- (aj);
			
			\draw[thick] (ai) -- (si);
			\draw[thick] (aj) -- (sj);
			
			\draw[thick] (ai) -- (bij);
			\draw[thick] (aj) -- (bij);
			\draw[thick] (bij) -- (cij);
			
			\draw[thick] (cij) -- (si);
			\draw[thick] (cij) -- (sj);
		\end{tikzpicture}
		
		\caption{
			Main gadget
		}
		
		\label{fig:goemans-instance-series-graph-gadget}
	\end{subfigure}
	\vline
	\hfill
	\begin{subfigure}[]{0.49\textwidth}
		\centering
		
		\begin{tikzpicture}[scale=1]
			\tikzset{vertex/.style={circle, thick, draw=black, fill=white, minimum size=0pt, inner sep=2pt, outer sep=4pt}}
			\tikzset{terminal/.style={rectangle, fill=black, minimum size=0pt, inner sep=3pt, outer sep=4pt}}
			\tikzset{color-red/.style={red}}
			\tikzset{color-green/.style={green}}
			\tikzset{color-blue/.style={blue}}
			\tikzset{color-red/.style={solid}}
			\tikzset{color-green/.style={dashed}}
			\tikzset{color-blue/.style={dashdotted}}
			
			\node[vertex, terminal, label={+90:\(r\)}] (r) at (90:3) {};
			\node[vertex, terminal, label={-90:\(s_{i}\)}] (si) at (210:3) {};
			\node[vertex, terminal, label={-90:\(s_{j}\)}] (sj) at (330:3) {};
			
			\node[vertex, label={+150:\(a_{i}\)}] (ai) at (150:1.5) {};
			\node[vertex, label={+30:\(a_{j}\)}] (aj) at (30:1.5) {};
			\node[vertex, label={+90:\(b_{\{i, j\}}\)}] (bij) at (0:0) {};
			\node[vertex, label={-90:\(c_{\{i, j\}}\)}] (cij) at (270:1.5) {};
			
			\node at ( 65:2.3) {\(\frac{1}{d}\)};
			\node at (115:2.3) {\(\frac{1}{d}\)};
			
			\node at (185:2.2) {\(\frac{1}{d}\)};
			\node at (355:2.2) {\(\frac{1}{d}\)};
			
			\node at (235:2.3) {\(\frac{1}{d}\)};
			\node at (305:2.3) {\(\frac{1}{d}\)};
			
			\node at ( 10:0.9) {\(\frac{1}{d}\)};
			\node at (170:0.9) {\(\frac{1}{d}\)};
			\node at (290:0.8) {\(\frac{1}{d}\)};
			
%			\draw[thick, ->] (r) -- (ai);
%			\draw[thick, ->] (r) -- (aj);
%			
%			\draw[thick, ->] (ai) -- (si);
%			\draw[thick, ->] (aj) -- (sj);
%			
%			\draw[thick, ->] (ai) -- (bij);
%			\draw[thick, ->] (aj) -- (bij);
%			\draw[thick, ->] (bij) -- (cij);
%			
%			\draw[thick, ->] (cij) -- (si);
%			\draw[thick, ->] (cij) -- (sj);
			
			\TikzMultiLine{r}{ai}{+1}{0.6}{->, thick, color-red}{}
			\TikzMultiLine{r}{ai}{-1}{0.6}{->, thick, color-green}{}
			
			\TikzMultiLine{r}{aj}{+1}{0.6}{->, thick, color-red}{}
			\TikzMultiLine{r}{aj}{-1}{0.6}{->, thick, color-green}{}
			
			\TikzMultiLine{ai}{bij}{+0}{0}{->, thick, color-red}{}
			\TikzMultiLine{aj}{bij}{+0}{0}{->, thick, color-green}{}
			
			\TikzMultiLine{bij}{cij}{+1}{0.6}{->, thick, color-red}{}
			\TikzMultiLine{bij}{cij}{-1}{0.6}{->, thick, color-green}{}
			
			\TikzMultiLine{ai}{si}{+0}{0}{->, thick, color-green}{}
			\TikzMultiLine{cij}{si}{+0}{0}{->, thick, color-green}{}
			
			\TikzMultiLine{aj}{sj}{+0}{0}{->, thick, color-red}{}
			\TikzMultiLine{cij}{sj}{+0}{0}{->, thick, color-red}{}
		\end{tikzpicture}
		
		\caption{
			Solution of \nameref{lp:MCFR}
		}
		
		\label{fig:goemans-instance-series-flow}
	\end{subfigure}
	
	\caption{
		Goemans' instance series
	}

	\label{fig:goemans-instance-series}
\end{figure}

\end{document}

==> figure-set-cover-instance-example-01.tex <==
\documentclass[bcr-integrality-gap-simplex-arxiv.tex]{subfiles}

\begin{document}

\begin{figure}
	\centering

	\begin{tikzpicture}[scale=0.42]
		\tikzset{square/.style={regular polygon, regular polygon sides=4}}
		
		\tikzset{vertex/.style={circle, thick, draw=black, fill=white, minimum size=0pt, inner sep=2pt, outer sep=3pt}}
		\tikzset{terminal/.style={square, line width=1, fill=black}}
		
		
		\pgfmathsetmacro{\heightlevelzero}{20}
		\pgfmathsetmacro{\heightlevelone}{16}
		\pgfmathsetmacro{\heightleveltwo}{10}
		\pgfmathsetmacro{\heightlevelthree}{4}
		
		\node[vertex, terminal] (r) at (0, \heightlevelzero) {};
		
		%
		% level p = 1
		%
		\node[vertex] (ES12) at (-12, \heightlevelone) {};
		\node[vertex] (ES13) at (+0, \heightlevelone) {};
		\node[vertex] (ES23) at (+12, \heightlevelone) {};
			
		%
		% level p = 2
		%
		\node[vertex] (E1S12) at (-16, \heightleveltwo) {};
		\node[vertex] (E1S13) at (-12, \heightleveltwo) {};
		\node[vertex] (E1S23) at (-8, \heightleveltwo) {};
		
		\node[vertex] (E2S12) at (-4, \heightleveltwo) {};
		\node[vertex] (E2S13) at (+0, \heightleveltwo) {};
		\node[vertex] (E2S23) at (+4, \heightleveltwo) {};
		
		\node[vertex] (E3S12) at (+8, \heightleveltwo) {};
		\node[vertex] (E3S13) at (+12, \heightleveltwo) {};
		\node[vertex] (E3S23) at (+16, \heightleveltwo) {};
		
		%
		% level p = 3
		%
		\node[vertex] (E11S12) at (-17, \heightlevelthree) {};
		\node[vertex] (E11S13) at (-16, \heightlevelthree) {};
		\node[vertex] (E11S23) at (-15, \heightlevelthree) {};
		
		\node[vertex] (E12S12) at (-13, \heightlevelthree) {};
		\node[vertex] (E12S13) at (-12, \heightlevelthree) {};
		\node[vertex] (E12S23) at (-11, \heightlevelthree) {};
		
		\node[vertex] (E13S12) at (-9, \heightlevelthree) {};
		\node[vertex] (E13S13) at (-8, \heightlevelthree) {};
		\node[vertex] (E13S23) at (-7, \heightlevelthree) {};
		
		\node[vertex] (E21S12) at (-5, \heightlevelthree) {};
		\node[vertex] (E21S13) at (-4, \heightlevelthree) {};
		\node[vertex] (E21S23) at (-3, \heightlevelthree) {};
		
		\node[vertex] (E22S12) at (-1, \heightlevelthree) {};
		\node[vertex] (E22S13) at (+0, \heightlevelthree) {};
		\node[vertex] (E22S23) at (+1, \heightlevelthree) {};
		
		\node[vertex] (E23S12) at (+3, \heightlevelthree) {};
		\node[vertex] (E23S13) at (+4, \heightlevelthree) {};
		\node[vertex] (E23S23) at (+5, \heightlevelthree) {};
		
		\node[vertex] (E31S12) at (+7, \heightlevelthree) {};
		\node[vertex] (E31S13) at (+8, \heightlevelthree) {};
		\node[vertex] (E31S23) at (+9, \heightlevelthree) {};
		
		\node[vertex] (E32S12) at (+11, \heightlevelthree) {};
		\node[vertex] (E32S13) at (+12, \heightlevelthree) {};
		\node[vertex] (E32S23) at (+13, \heightlevelthree) {};
		
		\node[vertex] (E33S12) at (+15, \heightlevelthree) {};
		\node[vertex] (E33S13) at (+16, \heightlevelthree) {};
		\node[vertex] (E33S23) at (+17, \heightlevelthree) {};
		
		%
		% level p + 1 = 4, terminals
		%
		\node[vertex, terminal] (E11E1) at (-17, 0) {};
		\node[vertex, terminal] (E11E2) at (-16, 0) {};
		\node[vertex, terminal] (E11E3) at (-15, 0) {};
		
		\node[vertex, terminal] (E12E1) at (-13, 0) {};
		\node[vertex, terminal] (E12E2) at (-12, 0) {};
		\node[vertex, terminal] (E12E3) at (-11, 0) {};
		
		\node[vertex, terminal] (E13E1) at (-9, 0) {};
		\node[vertex, terminal] (E13E2) at (-8, 0) {};
		\node[vertex, terminal] (E13E3) at (-7, 0) {};
		
		\node[vertex, terminal] (E21E1) at (-5, 0) {};
		\node[vertex, terminal] (E21E2) at (-4, 0) {};
		\node[vertex, terminal] (E21E3) at (-3, 0) {};
		
		\node[vertex, terminal] (E22E1) at (-1, 0) {};
		\node[vertex, terminal] (E22E2) at (+0, 0) {};
		\node[vertex, terminal] (E22E3) at (+1, 0) {};
		
		\node[vertex, terminal] (E23E1) at (+3, 0) {};
		\node[vertex, terminal] (E23E2) at (+4, 0) {};
		\node[vertex, terminal] (E23E3) at (+5, 0) {};
		
		\node[vertex, terminal] (E31E1) at (+7, 0) {};
		\node[vertex, terminal] (E31E2) at (+8, 0) {};
		\node[vertex, terminal] (E31E3) at (+9, 0) {};
		
		\node[vertex, terminal] (E32E1) at (+11, 0) {};
		\node[vertex, terminal] (E32E2) at (+12, 0) {};
		\node[vertex, terminal] (E32E3) at (+13, 0) {};
		
		\node[vertex, terminal] (E33E1) at (+15, 0) {};
		\node[vertex, terminal] (E33E2) at (+16, 0) {};
		\node[vertex, terminal] (E33E3) at (+17, 0) {};
		
		%
		% edges between level 0 and 1
		%
		\draw[] (r) -- (ES12);
		\draw[] (r) -- (ES13);
		\draw[] (r) -- (ES23);
		
		%
		% edges between level 1 and 2
		%
		
		% ES12
		\draw[] (ES12) -- (E1S12);
		\draw[] (ES12) -- (E1S13);
		\draw[] (ES12) -- (E1S23);
		
		\draw[] (ES12) -- (E2S12);
		\draw[] (ES12) -- (E2S13);
		\draw[] (ES12) -- (E2S23);
		
		% ES13
		\draw[] (ES13) -- (E1S12);
		\draw[] (ES13) -- (E1S13);
		\draw[] (ES13) -- (E1S23);
		
		\draw[] (ES13) -- (E3S12);
		\draw[] (ES13) -- (E3S13);
		\draw[] (ES13) -- (E3S23);
		
		% ES23
		\draw[] (ES23) -- (E2S12);
		\draw[] (ES23) -- (E2S13);
		\draw[] (ES23) -- (E2S23);
		
		\draw[] (ES23) -- (E3S12);
		\draw[] (ES23) -- (E3S13);
		\draw[] (ES23) -- (E3S23);
		
		%
		% edges between level 2, 3
		%
		
		% S12
		\foreach \i in {1, ..., 3} {
			\draw[] (E\i S12) -- (E\i1S12);
			\draw[] (E\i S12) -- (E\i1S13);
			\draw[] (E\i S12) -- (E\i1S23);
			
			\draw[] (E\i S12) -- (E\i2S12);
			\draw[] (E\i S12) -- (E\i2S13);
			\draw[] (E\i S12) -- (E\i2S23);
		}
	
		% S13
		\foreach \i in {1, ..., 3} {
			\draw[] (E\i S13) -- (E\i1S12);
			\draw[] (E\i S13) -- (E\i1S13);
			\draw[] (E\i S13) -- (E\i1S23);
			
			\draw[] (E\i S13) -- (E\i3S12);
			\draw[] (E\i S13) -- (E\i3S13);
			\draw[] (E\i S13) -- (E\i3S23);
		}
	
		% S23
		\foreach \i in {1, ..., 3} {
			\draw[] (E\i S23) -- (E\i2S12);
			\draw[] (E\i S23) -- (E\i2S13);
			\draw[] (E\i S23) -- (E\i2S23);
			
			\draw[] (E\i S23) -- (E\i3S12);
			\draw[] (E\i S23) -- (E\i3S13);
			\draw[] (E\i S23) -- (E\i3S23);
		}
	
		%
		% edges between level 2, 3
		%
		
		% S12
		\foreach \i in {1, ..., 3} {
			\foreach \j in {1, ..., 3} {
				\draw[] (E\i\j S12) -- (E\i\j E1);
				\draw[] (E\i\j S12) -- (E\i\j E2);
			}
		}
		
		% S13
		\foreach \i in {1, ..., 3} {
			\foreach \j in {1, ..., 3} {
				\draw[] (E\i\j S13) -- (E\i\j E1);
				\draw[] (E\i\j S13) -- (E\i\j E3);
			}
		}
		
		% S23
		\foreach \i in {1, ..., 3} {
			\foreach \j in {1, ..., 3} {
				\draw[] (E\i\j S23) -- (E\i\j E2);
				\draw[] (E\i\j S23) -- (E\i\j E3);
			}
		}
		
		% separating lines
		\draw[dashed, thick] ($0.5*(E23E3) + 0.5*(E31E1) - (0, 1)$) -- ($0.5*(E23E3) + 0.5*(E31E1) + (0, \heightleveltwo) + (0, 1)$);
		\draw[dashed, thick] ($0.5*(E13E3) + 0.5*(E21E1) - (0, 1)$) -- ($0.5*(E13E3) + 0.5*(E21E1) + (0, \heightleveltwo) + (0, 1)$);
		
		\draw[dashed, thick] ($0.5*(E11E3) + 0.5*(E12E1) - (0, 1)$) -- ($0.5*(E11E3) + 0.5*(E12E1) + (0, \heightlevelthree) + (0, 1)$);
		\draw[dashed, thick] ($0.5*(E12E3) + 0.5*(E13E1) - (0, 1)$) -- ($0.5*(E12E3) + 0.5*(E13E1) + (0, \heightlevelthree) + (0, 1)$);
		
		\draw[dashed, thick] ($0.5*(E21E3) + 0.5*(E22E1) - (0, 1)$) -- ($0.5*(E21E3) + 0.5*(E22E1) + (0, \heightlevelthree) + (0, 1)$);
		\draw[dashed, thick] ($0.5*(E22E3) + 0.5*(E23E1) - (0, 1)$) -- ($0.5*(E22E3) + 0.5*(E23E1) + (0, \heightlevelthree) + (0, 1)$);
		
		\draw[dashed, thick] ($0.5*(E31E3) + 0.5*(E32E1) - (0, 1)$) -- ($0.5*(E31E3) + 0.5*(E32E1) + (0, \heightlevelthree) + (0, 1)$);
		\draw[dashed, thick] ($0.5*(E32E3) + 0.5*(E33E1) - (0, 1)$) -- ($0.5*(E32E3) + 0.5*(E33E1) + (0, \heightlevelthree) + (0, 1)$);
	\end{tikzpicture}

	\caption{
		\(\operatorname{SCI}_{\mathcal{S}, p}\) for the set cover instance \(\mathcal{S} = \{\{1, 2\}, \{1, 3\}, \{2, 3\}\}\) and \(p = 3\)
	}

	\label{fig:set-cover-instance-p-3}

\end{figure}

\end{document}


==> figure-simplex-graph-dim-2-3.tex <==
\documentclass[bcr-svdc-gap-simplex-arxiv.tex]{subfiles}

\begin{document}
	
\begin{figure}
	
\centering

\begin{minipage}[c]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=2]
		\tikzset{gridline/.style={thick, draw=red}}
		\tikzset{vertex/.style={circle, thick, minimum size=0pt, inner sep=2pt, outer sep=1pt}}
		\tikzset{vertexinternalzero/.style={vertex, draw=blue, fill=blue}}
		\tikzset{vertexinternalone/.style={vertex, draw=orange, fill=orange}}
		\tikzset{vertexterminal/.style={vertex, rectangle, inner sep=3pt, draw=green!40!black, fill=green!40!black}}
		\tikzset{edgeinternal/.style={ultra thick, draw=gray}}
		\tikzset{edgeterminal/.style={ultra thick, draw=green}}
		
		\tikzset{vertexinternalzero/.style={vertex, draw=black, fill=black}}
		\tikzset{vertexinternalone/.style={vertex, draw=black, fill=white}}
		\tikzset{vertexterminal/.style={vertex, rectangle, inner sep=3pt, draw=black, fill=black}}
		\tikzset{edgeinternal/.style={thick, solid}}
		
		\coordinate (simplex0I0-0-3) at (4.0, 0.5773502691896257);
		\coordinate (simplex0I0-1-2) at (3.0, 0.5773502691896257);
		\coordinate (simplex0I0-2-1) at (2.0, 0.5773502691896257);
		\coordinate (simplex0I0-3-0) at (1.0, 0.5773502691896257);
		\coordinate (simplex0I1-0-2) at (3.5, 1.4433756729740643);
		\coordinate (simplex0I1-1-1) at (2.5, 1.4433756729740643);
		\coordinate (simplex0I1-2-0) at (1.5, 1.4433756729740643);
		\coordinate (simplex0I2-0-1) at (3.0, 2.309401076758503);
		\coordinate (simplex0I2-1-0) at (2.0, 2.309401076758503);
		\coordinate (simplex0I3-0-0) at (2.5, 3.1754264805429417);
		\coordinate (simplex1I0-0-4) at (4.5, 0.28867513459481287);
		\coordinate (simplex1I0-1-3) at (3.5, 0.28867513459481287);
		\coordinate (simplex1I0-2-2) at (2.5, 0.28867513459481287);
		\coordinate (simplex1I0-3-1) at (1.5, 0.28867513459481287);
		\coordinate (simplex1I0-4-0) at (0.5, 0.28867513459481287);
		\coordinate (simplex1I1-0-3) at (4.0, 1.1547005383792515);
		\coordinate (simplex1I1-1-2) at (3.0, 1.1547005383792515);
		\coordinate (simplex1I1-2-1) at (2.0, 1.1547005383792515);
		\coordinate (simplex1I1-3-0) at (1.0, 1.1547005383792515);
		\coordinate (simplex1I2-0-2) at (3.5, 2.02072594216369);
		\coordinate (simplex1I2-1-1) at (2.5, 2.02072594216369);
		\coordinate (simplex1I2-2-0) at (1.5, 2.02072594216369);
		\coordinate (simplex1I3-0-1) at (3.0, 2.886751345948129);
		\coordinate (simplex1I3-1-0) at (2.0, 2.886751345948129);
		\coordinate (simplex1I4-0-0) at (2.5, 3.7527767497325675);
		\coordinate (simplex2I0-0-5) at (5.0, 0.0);
		\coordinate (simplex2I0-1-4) at (4.0, 0.0);
		\coordinate (simplex2I0-2-3) at (3.0, 0.0);
		\coordinate (simplex2I0-3-2) at (2.0, 0.0);
		\coordinate (simplex2I0-4-1) at (1.0, 0.0);
		\coordinate (simplex2I0-5-0) at (0.0, 0.0);
		\coordinate (simplex2I1-0-4) at (4.5, 0.8660254037844386);
		\coordinate (simplex2I1-1-3) at (3.5, 0.8660254037844386);
		\coordinate (simplex2I1-2-2) at (2.5, 0.8660254037844386);
		\coordinate (simplex2I1-3-1) at (1.5, 0.8660254037844386);
		\coordinate (simplex2I1-4-0) at (0.5, 0.8660254037844386);
		\coordinate (simplex2I2-0-3) at (4.0, 1.7320508075688772);
		\coordinate (simplex2I2-1-2) at (3.0, 1.7320508075688772);
		\coordinate (simplex2I2-2-1) at (2.0, 1.7320508075688772);
		\coordinate (simplex2I2-3-0) at (1.0, 1.7320508075688772);
		\coordinate (simplex2I3-0-2) at (3.5, 2.598076211353316);
		\coordinate (simplex2I3-1-1) at (2.5, 2.598076211353316);
		\coordinate (simplex2I3-2-0) at (1.5, 2.598076211353316);
		\coordinate (simplex2I4-0-1) at (3.0, 3.4641016151377544);
		\coordinate (simplex2I4-1-0) at (2.0, 3.4641016151377544);
		\coordinate (simplex2I5-0-0) at (2.5, 4.330127018922193);
		
%		\draw[gridline](simplex2I0-0-5) -- (simplex2I5-0-0);
%		\draw[gridline](simplex2I0-0-5) -- (simplex2I0-5-0);
%		\draw[gridline](simplex2I0-1-4) -- (simplex2I1-0-4);
%		\draw[gridline](simplex2I0-1-4) -- (simplex2I4-1-0);
%		\draw[gridline](simplex2I0-2-3) -- (simplex2I2-0-3);
%		\draw[gridline](simplex2I0-2-3) -- (simplex2I3-2-0);
%		\draw[gridline](simplex2I0-3-2) -- (simplex2I3-0-2);
%		\draw[gridline](simplex2I0-3-2) -- (simplex2I2-3-0);
%		\draw[gridline](simplex2I0-4-1) -- (simplex2I4-0-1);
%		\draw[gridline](simplex2I0-4-1) -- (simplex2I1-4-0);
%		\draw[gridline](simplex2I0-5-0) -- (simplex2I5-0-0);
%		\draw[gridline](simplex2I1-0-4) -- (simplex2I1-4-0);
%		\draw[gridline](simplex2I2-0-3) -- (simplex2I2-3-0);
%		\draw[gridline](simplex2I3-0-2) -- (simplex2I3-2-0);
%		\draw[gridline](simplex2I4-0-1) -- (simplex2I4-1-0);
		
		\node[vertexinternalzero] (vertexI0-0-3) at (simplex0I0-0-3) {};
		\node[vertexinternalzero] (vertexI0-1-2) at (simplex0I0-1-2) {};
		\node[vertexinternalzero] (vertexI0-2-1) at (simplex0I0-2-1) {};
		\node[vertexinternalzero] (vertexI0-3-0) at (simplex0I0-3-0) {};
		\node[vertexinternalzero] (vertexI1-0-2) at (simplex0I1-0-2) {};
		\node[vertexinternalzero] (vertexI1-1-1) at (simplex0I1-1-1) {};
		\node[vertexinternalzero] (vertexI1-2-0) at (simplex0I1-2-0) {};
		\node[vertexinternalzero] (vertexI2-0-1) at (simplex0I2-0-1) {};
		\node[vertexinternalzero] (vertexI2-1-0) at (simplex0I2-1-0) {};
		\node[vertexinternalzero] (vertexI3-0-0) at (simplex0I3-0-0) {};
		
%		\node[vertexinternalone] (vertexI0-0-4) at (simplex1I0-0-4) {};
		\node[vertexinternalone] (vertexI0-1-3) at (simplex1I0-1-3) {};
		\node[vertexinternalone] (vertexI0-2-2) at (simplex1I0-2-2) {};
		\node[vertexinternalone] (vertexI0-3-1) at (simplex1I0-3-1) {};
%		\node[vertexinternalone] (vertexI0-4-0) at (simplex1I0-4-0) {};
		\node[vertexinternalone] (vertexI1-0-3) at (simplex1I1-0-3) {};
		\node[vertexinternalone] (vertexI1-1-2) at (simplex1I1-1-2) {};
		\node[vertexinternalone] (vertexI1-2-1) at (simplex1I1-2-1) {};
		\node[vertexinternalone] (vertexI1-3-0) at (simplex1I1-3-0) {};
		\node[vertexinternalone] (vertexI2-0-2) at (simplex1I2-0-2) {};
		\node[vertexinternalone] (vertexI2-1-1) at (simplex1I2-1-1) {};
		\node[vertexinternalone] (vertexI2-2-0) at (simplex1I2-2-0) {};
		\node[vertexinternalone] (vertexI3-0-1) at (simplex1I3-0-1) {};
		\node[vertexinternalone] (vertexI3-1-0) at (simplex1I3-1-0) {};
%		\node[vertexinternalone] (vertexI4-0-0) at (simplex1I4-0-0) {};
		
		\node[vertexterminal] (vertexI3-0-0) at (simplex0I3-0-0) {};
		\node[vertexterminal] (vertexI0-3-0) at (simplex0I0-3-0) {};
		\node[vertexterminal] (vertexI0-0-3) at (simplex0I0-0-3) {};
		
%		\draw[edgeinternal] (vertexI0-0-4) -- (vertexI0-0-3);
		\draw[edgeinternal] (vertexI0-1-3) -- (vertexI0-0-3);
		\draw[edgeinternal] (vertexI0-1-3) -- (vertexI0-1-2);
		\draw[edgeinternal] (vertexI0-2-2) -- (vertexI0-1-2);
		\draw[edgeinternal] (vertexI0-2-2) -- (vertexI0-2-1);
		\draw[edgeinternal] (vertexI0-3-1) -- (vertexI0-2-1);
		\draw[edgeinternal] (vertexI0-3-1) -- (vertexI0-3-0);
%		\draw[edgeinternal] (vertexI0-4-0) -- (vertexI0-3-0);
		\draw[edgeinternal] (vertexI1-0-3) -- (vertexI0-0-3);
		\draw[edgeinternal] (vertexI1-0-3) -- (vertexI1-0-2);
		\draw[edgeinternal] (vertexI1-1-2) -- (vertexI0-1-2);
		\draw[edgeinternal] (vertexI1-1-2) -- (vertexI1-0-2);
		\draw[edgeinternal] (vertexI1-1-2) -- (vertexI1-1-1);
		\draw[edgeinternal] (vertexI1-2-1) -- (vertexI0-2-1);
		\draw[edgeinternal] (vertexI1-2-1) -- (vertexI1-1-1);
		\draw[edgeinternal] (vertexI1-2-1) -- (vertexI1-2-0);
		\draw[edgeinternal] (vertexI1-3-0) -- (vertexI0-3-0);
		\draw[edgeinternal] (vertexI1-3-0) -- (vertexI1-2-0);
		\draw[edgeinternal] (vertexI2-0-2) -- (vertexI1-0-2);
		\draw[edgeinternal] (vertexI2-0-2) -- (vertexI2-0-1);
		\draw[edgeinternal] (vertexI2-1-1) -- (vertexI1-1-1);
		\draw[edgeinternal] (vertexI2-1-1) -- (vertexI2-0-1);
		\draw[edgeinternal] (vertexI2-1-1) -- (vertexI2-1-0);
		\draw[edgeinternal] (vertexI2-2-0) -- (vertexI1-2-0);
		\draw[edgeinternal] (vertexI2-2-0) -- (vertexI2-1-0);
		\draw[edgeinternal] (vertexI3-0-1) -- (vertexI2-0-1);
		\draw[edgeinternal] (vertexI3-0-1) -- (vertexI3-0-0);
		\draw[edgeinternal] (vertexI3-1-0) -- (vertexI2-1-0);
		\draw[edgeinternal] (vertexI3-1-0) -- (vertexI3-0-0);
%		\draw[edgeinternal] (vertexI4-0-0) -- (vertexI3-0-0);
	\end{tikzpicture}
\end{minipage}
\vline
\hfill
\begin{minipage}[c]{0.49\textwidth}
	\centering
	\begin{tikzpicture}[scale=2]
		\pgfsetxvec{\pgfpoint{+1.0cm}{+0.0cm}}
		\pgfsetyvec{\pgfpoint{+0.0cm}{+1.0cm}}
		\pgfsetzvec{\pgfpoint{-0.15cm}{-0.6cm}}
		
		\tikzset{gridline/.style={thick, draw=red}}
		\tikzset{vertex/.style={circle, thick, minimum size=0pt, inner sep=2pt, outer sep=1pt}}
		\tikzset{vertexinternalzero/.style={vertex, draw=blue, fill=blue}}
		\tikzset{vertexinternalone/.style={vertex, draw=orange, fill=orange}}
		\tikzset{vertexterminal/.style={vertex, rectangle, inner sep=3pt, outer sep=0pt, draw=green!40!black, fill=green!40!black}}
		\tikzset{edgeinternal/.style={ultra thick, draw=gray}}
		\tikzset{edgeterminal/.style={ultra thick, draw=green}}
		
		\tikzset{vertexinternalzero/.style={vertex, draw=black, fill=black}}
		\tikzset{vertexinternalone/.style={vertex, draw=black, fill=white}}
		\tikzset{vertexterminal/.style={vertex, rectangle, inner sep=3pt, draw=black, fill=black}}
		\tikzset{edgeinternal/.style={thick, solid}}
		
		\coordinate (simplex0I0-0-0-3) at (4.0, 0.5773502691896257, 0.4082482904638631);
		\coordinate (simplex0I0-0-1-2) at (3.0, 0.5773502691896257, 0.4082482904638631);
		\coordinate (simplex0I0-0-2-1) at (2.0, 0.5773502691896257, 0.4082482904638631);
		\coordinate (simplex0I0-0-3-0) at (1.0, 0.5773502691896257, 0.4082482904638631);
		\coordinate (simplex0I0-1-0-2) at (3.5, 1.4433756729740643, 0.4082482904638631);
		\coordinate (simplex0I0-1-1-1) at (2.5, 1.4433756729740643, 0.4082482904638631);
		\coordinate (simplex0I0-1-2-0) at (1.5, 1.4433756729740643, 0.4082482904638631);
		\coordinate (simplex0I0-2-0-1) at (3.0, 2.309401076758503, 0.4082482904638631);
		\coordinate (simplex0I0-2-1-0) at (2.0, 2.309401076758503, 0.4082482904638631);
		\coordinate (simplex0I0-3-0-0) at (2.5, 3.1754264805429417, 0.4082482904638631);
		\coordinate (simplex0I1-0-0-2) at (3.5, 0.8660254037844386, 1.2247448713915892);
		\coordinate (simplex0I1-0-1-1) at (2.5, 0.8660254037844386, 1.2247448713915892);
		\coordinate (simplex0I1-0-2-0) at (1.5, 0.8660254037844386, 1.2247448713915892);
		\coordinate (simplex0I1-1-0-1) at (3.0, 1.7320508075688772, 1.2247448713915892);
		\coordinate (simplex0I1-1-1-0) at (2.0, 1.7320508075688772, 1.2247448713915892);
		\coordinate (simplex0I1-2-0-0) at (2.5, 2.598076211353316, 1.2247448713915892);
		\coordinate (simplex0I2-0-0-1) at (3.0, 1.1547005383792515, 2.041241452319315);
		\coordinate (simplex0I2-0-1-0) at (2.0, 1.1547005383792515, 2.041241452319315);
		\coordinate (simplex0I2-1-0-0) at (2.5, 2.0207259421636903, 2.041241452319315);
		\coordinate (simplex0I3-0-0-0) at (2.5, 1.4433756729740645, 2.8577380332470415);
		\coordinate (simplex1I0-0-0-4) at (4.5, 0.28867513459481287, 0.20412414523193154);
		\coordinate (simplex1I0-0-1-3) at (3.5, 0.28867513459481287, 0.20412414523193154);
		\coordinate (simplex1I0-0-2-2) at (2.5, 0.28867513459481287, 0.20412414523193154);
		\coordinate (simplex1I0-0-3-1) at (1.5, 0.28867513459481287, 0.20412414523193154);
		\coordinate (simplex1I0-0-4-0) at (0.5, 0.28867513459481287, 0.20412414523193154);
		\coordinate (simplex1I0-1-0-3) at (4.0, 1.1547005383792515, 0.20412414523193154);
		\coordinate (simplex1I0-1-1-2) at (3.0, 1.1547005383792515, 0.20412414523193154);
		\coordinate (simplex1I0-1-2-1) at (2.0, 1.1547005383792515, 0.20412414523193154);
		\coordinate (simplex1I0-1-3-0) at (1.0, 1.1547005383792515, 0.20412414523193154);
		\coordinate (simplex1I0-2-0-2) at (3.5, 2.02072594216369, 0.20412414523193154);
		\coordinate (simplex1I0-2-1-1) at (2.5, 2.02072594216369, 0.20412414523193154);
		\coordinate (simplex1I0-2-2-0) at (1.5, 2.02072594216369, 0.20412414523193154);
		\coordinate (simplex1I0-3-0-1) at (3.0, 2.886751345948129, 0.20412414523193154);
		\coordinate (simplex1I0-3-1-0) at (2.0, 2.886751345948129, 0.20412414523193154);
		\coordinate (simplex1I0-4-0-0) at (2.5, 3.7527767497325675, 0.20412414523193154);
		\coordinate (simplex1I1-0-0-3) at (4.0, 0.5773502691896257, 1.0206207261596576);
		\coordinate (simplex1I1-0-1-2) at (3.0, 0.5773502691896257, 1.0206207261596576);
		\coordinate (simplex1I1-0-2-1) at (2.0, 0.5773502691896257, 1.0206207261596576);
		\coordinate (simplex1I1-0-3-0) at (1.0, 0.5773502691896257, 1.0206207261596576);
		\coordinate (simplex1I1-1-0-2) at (3.5, 1.4433756729740643, 1.0206207261596576);
		\coordinate (simplex1I1-1-1-1) at (2.5, 1.4433756729740643, 1.0206207261596576);
		\coordinate (simplex1I1-1-2-0) at (1.5, 1.4433756729740643, 1.0206207261596576);
		\coordinate (simplex1I1-2-0-1) at (3.0, 2.309401076758503, 1.0206207261596576);
		\coordinate (simplex1I1-2-1-0) at (2.0, 2.309401076758503, 1.0206207261596576);
		\coordinate (simplex1I1-3-0-0) at (2.5, 3.175426480542942, 1.0206207261596576);
		\coordinate (simplex1I2-0-0-2) at (3.5, 0.8660254037844387, 1.8371173070873839);
		\coordinate (simplex1I2-0-1-1) at (2.5, 0.8660254037844387, 1.8371173070873839);
		\coordinate (simplex1I2-0-2-0) at (1.5, 0.8660254037844387, 1.8371173070873839);
		\coordinate (simplex1I2-1-0-1) at (3.0, 1.7320508075688774, 1.8371173070873839);
		\coordinate (simplex1I2-1-1-0) at (2.0, 1.7320508075688774, 1.8371173070873839);
		\coordinate (simplex1I2-2-0-0) at (2.5, 2.598076211353316, 1.8371173070873839);
		\coordinate (simplex1I3-0-0-1) at (3.0, 1.1547005383792517, 2.65361388801511);
		\coordinate (simplex1I3-0-1-0) at (2.0, 1.1547005383792517, 2.65361388801511);
		\coordinate (simplex1I3-1-0-0) at (2.5, 2.0207259421636903, 2.65361388801511);
		\coordinate (simplex1I4-0-0-0) at (2.5, 1.4433756729740645, 3.470110468942836);
		\coordinate (simplex2I0-0-0-5) at (5.0, 0.0, 0.0);
		\coordinate (simplex2I0-0-1-4) at (4.0, 0.0, 0.0);
		\coordinate (simplex2I0-0-2-3) at (3.0, 0.0, 0.0);
		\coordinate (simplex2I0-0-3-2) at (2.0, 0.0, 0.0);
		\coordinate (simplex2I0-0-4-1) at (1.0, 0.0, 0.0);
		\coordinate (simplex2I0-0-5-0) at (0.0, 0.0, 0.0);
		\coordinate (simplex2I0-1-0-4) at (4.5, 0.8660254037844386, 0.0);
		\coordinate (simplex2I0-1-1-3) at (3.5, 0.8660254037844386, 0.0);
		\coordinate (simplex2I0-1-2-2) at (2.5, 0.8660254037844386, 0.0);
		\coordinate (simplex2I0-1-3-1) at (1.5, 0.8660254037844386, 0.0);
		\coordinate (simplex2I0-1-4-0) at (0.5, 0.8660254037844386, 0.0);
		\coordinate (simplex2I0-2-0-3) at (4.0, 1.7320508075688772, 0.0);
		\coordinate (simplex2I0-2-1-2) at (3.0, 1.7320508075688772, 0.0);
		\coordinate (simplex2I0-2-2-1) at (2.0, 1.7320508075688772, 0.0);
		\coordinate (simplex2I0-2-3-0) at (1.0, 1.7320508075688772, 0.0);
		\coordinate (simplex2I0-3-0-2) at (3.5, 2.598076211353316, 0.0);
		\coordinate (simplex2I0-3-1-1) at (2.5, 2.598076211353316, 0.0);
		\coordinate (simplex2I0-3-2-0) at (1.5, 2.598076211353316, 0.0);
		\coordinate (simplex2I0-4-0-1) at (3.0, 3.4641016151377544, 0.0);
		\coordinate (simplex2I0-4-1-0) at (2.0, 3.4641016151377544, 0.0);
		\coordinate (simplex2I0-5-0-0) at (2.5, 4.330127018922193, 0.0);
		\coordinate (simplex2I1-0-0-4) at (4.5, 0.2886751345948129, 0.8164965809277261);
		\coordinate (simplex2I1-0-1-3) at (3.5, 0.2886751345948129, 0.8164965809277261);
		\coordinate (simplex2I1-0-2-2) at (2.5, 0.2886751345948129, 0.8164965809277261);
		\coordinate (simplex2I1-0-3-1) at (1.5, 0.2886751345948129, 0.8164965809277261);
		\coordinate (simplex2I1-0-4-0) at (0.5, 0.2886751345948129, 0.8164965809277261);
		\coordinate (simplex2I1-1-0-3) at (4.0, 1.1547005383792515, 0.8164965809277261);
		\coordinate (simplex2I1-1-1-2) at (3.0, 1.1547005383792515, 0.8164965809277261);
		\coordinate (simplex2I1-1-2-1) at (2.0, 1.1547005383792515, 0.8164965809277261);
		\coordinate (simplex2I1-1-3-0) at (1.0, 1.1547005383792515, 0.8164965809277261);
		\coordinate (simplex2I1-2-0-2) at (3.5, 2.0207259421636903, 0.8164965809277261);
		\coordinate (simplex2I1-2-1-1) at (2.5, 2.0207259421636903, 0.8164965809277261);
		\coordinate (simplex2I1-2-2-0) at (1.5, 2.0207259421636903, 0.8164965809277261);
		\coordinate (simplex2I1-3-0-1) at (3.0, 2.886751345948129, 0.8164965809277261);
		\coordinate (simplex2I1-3-1-0) at (2.0, 2.886751345948129, 0.8164965809277261);
		\coordinate (simplex2I1-4-0-0) at (2.5, 3.7527767497325675, 0.8164965809277261);
		\coordinate (simplex2I2-0-0-3) at (4.0, 0.5773502691896258, 1.6329931618554523);
		\coordinate (simplex2I2-0-1-2) at (3.0, 0.5773502691896258, 1.6329931618554523);
		\coordinate (simplex2I2-0-2-1) at (2.0, 0.5773502691896258, 1.6329931618554523);
		\coordinate (simplex2I2-0-3-0) at (1.0, 0.5773502691896258, 1.6329931618554523);
		\coordinate (simplex2I2-1-0-2) at (3.5, 1.4433756729740645, 1.6329931618554523);
		\coordinate (simplex2I2-1-1-1) at (2.5, 1.4433756729740645, 1.6329931618554523);
		\coordinate (simplex2I2-1-2-0) at (1.5, 1.4433756729740645, 1.6329931618554523);
		\coordinate (simplex2I2-2-0-1) at (3.0, 2.309401076758503, 1.6329931618554523);
		\coordinate (simplex2I2-2-1-0) at (2.0, 2.309401076758503, 1.6329931618554523);
		\coordinate (simplex2I2-3-0-0) at (2.5, 3.1754264805429417, 1.6329931618554523);
		\coordinate (simplex2I3-0-0-2) at (3.5, 0.8660254037844388, 2.4494897427831783);
		\coordinate (simplex2I3-0-1-1) at (2.5, 0.8660254037844388, 2.4494897427831783);
		\coordinate (simplex2I3-0-2-0) at (1.5, 0.8660254037844388, 2.4494897427831783);
		\coordinate (simplex2I3-1-0-1) at (3.0, 1.7320508075688774, 2.4494897427831783);
		\coordinate (simplex2I3-1-1-0) at (2.0, 1.7320508075688774, 2.4494897427831783);
		\coordinate (simplex2I3-2-0-0) at (2.5, 2.598076211353316, 2.4494897427831783);
		\coordinate (simplex2I4-0-0-1) at (3.0, 1.1547005383792517, 3.2659863237109046);
		\coordinate (simplex2I4-0-1-0) at (2.0, 1.1547005383792517, 3.2659863237109046);
		\coordinate (simplex2I4-1-0-0) at (2.5, 2.0207259421636903, 3.2659863237109046);
		\coordinate (simplex2I5-0-0-0) at (2.5, 1.4433756729740645, 4.08248290463863);
		
		%	\draw[gridline](simplex2I0-0-0-5) -- (simplex2I5-0-0-0);
		%	\draw[gridline](simplex2I0-0-0-5) -- (simplex2I0-5-0-0);
		%	\draw[gridline](simplex2I0-0-0-5) -- (simplex2I0-0-5-0);
		%	\draw[gridline](simplex2I0-0-1-4) -- (simplex2I1-0-0-4);
		%	\draw[gridline](simplex2I0-0-1-4) -- (simplex2I4-0-1-0);
		%	\draw[gridline](simplex2I0-0-1-4) -- (simplex2I0-1-0-4);
		%	\draw[gridline](simplex2I0-0-1-4) -- (simplex2I0-4-1-0);
		%	\draw[gridline](simplex2I0-0-2-3) -- (simplex2I2-0-0-3);
		%	\draw[gridline](simplex2I0-0-2-3) -- (simplex2I3-0-2-0);
		%	\draw[gridline](simplex2I0-0-2-3) -- (simplex2I0-2-0-3);
		%	\draw[gridline](simplex2I0-0-2-3) -- (simplex2I0-3-2-0);
		%	\draw[gridline](simplex2I0-0-3-2) -- (simplex2I3-0-0-2);
		%	\draw[gridline](simplex2I0-0-3-2) -- (simplex2I2-0-3-0);
		%	\draw[gridline](simplex2I0-0-3-2) -- (simplex2I0-3-0-2);
		%	\draw[gridline](simplex2I0-0-3-2) -- (simplex2I0-2-3-0);
		%	\draw[gridline](simplex2I0-0-4-1) -- (simplex2I4-0-0-1);
		%	\draw[gridline](simplex2I0-0-4-1) -- (simplex2I1-0-4-0);
		%	\draw[gridline](simplex2I0-0-4-1) -- (simplex2I0-4-0-1);
		%	\draw[gridline](simplex2I0-0-4-1) -- (simplex2I0-1-4-0);
		%	\draw[gridline](simplex2I0-0-5-0) -- (simplex2I5-0-0-0);
		%	\draw[gridline](simplex2I0-0-5-0) -- (simplex2I0-5-0-0);
		%	\draw[gridline](simplex2I0-1-0-4) -- (simplex2I1-0-0-4);
		%	\draw[gridline](simplex2I0-1-0-4) -- (simplex2I4-1-0-0);
		%	\draw[gridline](simplex2I0-1-0-4) -- (simplex2I0-1-4-0);
		%	\draw[gridline](simplex2I0-1-1-3) -- (simplex2I1-0-1-3);
		%	\draw[gridline](simplex2I0-1-1-3) -- (simplex2I1-1-0-3);
		%	\draw[gridline](simplex2I0-1-1-3) -- (simplex2I3-1-1-0);
		%	\draw[gridline](simplex2I0-1-2-2) -- (simplex2I1-0-2-2);
		%	\draw[gridline](simplex2I0-1-2-2) -- (simplex2I2-1-0-2);
		%	\draw[gridline](simplex2I0-1-2-2) -- (simplex2I2-1-2-0);
		%	\draw[gridline](simplex2I0-1-3-1) -- (simplex2I1-0-3-1);
		%	\draw[gridline](simplex2I0-1-3-1) -- (simplex2I3-1-0-1);
		%	\draw[gridline](simplex2I0-1-3-1) -- (simplex2I1-1-3-0);
		%	\draw[gridline](simplex2I0-1-4-0) -- (simplex2I1-0-4-0);
		%	\draw[gridline](simplex2I0-1-4-0) -- (simplex2I4-1-0-0);
		%	\draw[gridline](simplex2I0-2-0-3) -- (simplex2I2-0-0-3);
		%	\draw[gridline](simplex2I0-2-0-3) -- (simplex2I3-2-0-0);
		%	\draw[gridline](simplex2I0-2-0-3) -- (simplex2I0-2-3-0);
		%	\draw[gridline](simplex2I0-2-1-2) -- (simplex2I2-0-1-2);
		%	\draw[gridline](simplex2I0-2-1-2) -- (simplex2I1-2-0-2);
		%	\draw[gridline](simplex2I0-2-1-2) -- (simplex2I2-2-1-0);
		%	\draw[gridline](simplex2I0-2-2-1) -- (simplex2I2-0-2-1);
		%	\draw[gridline](simplex2I0-2-2-1) -- (simplex2I2-2-0-1);
		%	\draw[gridline](simplex2I0-2-2-1) -- (simplex2I1-2-2-0);
		%	\draw[gridline](simplex2I0-2-3-0) -- (simplex2I2-0-3-0);
		%	\draw[gridline](simplex2I0-2-3-0) -- (simplex2I3-2-0-0);
		%	\draw[gridline](simplex2I0-3-0-2) -- (simplex2I3-0-0-2);
		%	\draw[gridline](simplex2I0-3-0-2) -- (simplex2I2-3-0-0);
		%	\draw[gridline](simplex2I0-3-0-2) -- (simplex2I0-3-2-0);
		%	\draw[gridline](simplex2I0-3-1-1) -- (simplex2I3-0-1-1);
		%	\draw[gridline](simplex2I0-3-1-1) -- (simplex2I1-3-0-1);
		%	\draw[gridline](simplex2I0-3-1-1) -- (simplex2I1-3-1-0);
		%	\draw[gridline](simplex2I0-3-2-0) -- (simplex2I3-0-2-0);
		%	\draw[gridline](simplex2I0-3-2-0) -- (simplex2I2-3-0-0);
		%	\draw[gridline](simplex2I0-4-0-1) -- (simplex2I4-0-0-1);
		%	\draw[gridline](simplex2I0-4-0-1) -- (simplex2I1-4-0-0);
		%	\draw[gridline](simplex2I0-4-0-1) -- (simplex2I0-4-1-0);
		%	\draw[gridline](simplex2I0-4-1-0) -- (simplex2I4-0-1-0);
		%	\draw[gridline](simplex2I0-4-1-0) -- (simplex2I1-4-0-0);
		%	\draw[gridline](simplex2I0-5-0-0) -- (simplex2I5-0-0-0);
		%	\draw[gridline](simplex2I1-0-0-4) -- (simplex2I1-4-0-0);
		%	\draw[gridline](simplex2I1-0-0-4) -- (simplex2I1-0-4-0);
		%	\draw[gridline](simplex2I1-0-1-3) -- (simplex2I1-1-0-3);
		%	\draw[gridline](simplex2I1-0-1-3) -- (simplex2I1-3-1-0);
		%	\draw[gridline](simplex2I1-0-2-2) -- (simplex2I1-2-0-2);
		%	\draw[gridline](simplex2I1-0-2-2) -- (simplex2I1-2-2-0);
		%	\draw[gridline](simplex2I1-0-3-1) -- (simplex2I1-3-0-1);
		%	\draw[gridline](simplex2I1-0-3-1) -- (simplex2I1-1-3-0);
		%	\draw[gridline](simplex2I1-0-4-0) -- (simplex2I1-4-0-0);
		%	\draw[gridline](simplex2I1-1-0-3) -- (simplex2I1-1-3-0);
		%	\draw[gridline](simplex2I1-2-0-2) -- (simplex2I1-2-2-0);
		%	\draw[gridline](simplex2I1-3-0-1) -- (simplex2I1-3-1-0);
		%	\draw[gridline](simplex2I2-0-0-3) -- (simplex2I2-3-0-0);
		%	\draw[gridline](simplex2I2-0-0-3) -- (simplex2I2-0-3-0);
		%	\draw[gridline](simplex2I2-0-1-2) -- (simplex2I2-1-0-2);
		%	\draw[gridline](simplex2I2-0-1-2) -- (simplex2I2-2-1-0);
		%	\draw[gridline](simplex2I2-0-2-1) -- (simplex2I2-2-0-1);
		%	\draw[gridline](simplex2I2-0-2-1) -- (simplex2I2-1-2-0);
		%	\draw[gridline](simplex2I2-0-3-0) -- (simplex2I2-3-0-0);
		%	\draw[gridline](simplex2I2-1-0-2) -- (simplex2I2-1-2-0);
		%	\draw[gridline](simplex2I2-2-0-1) -- (simplex2I2-2-1-0);
		%	\draw[gridline](simplex2I3-0-0-2) -- (simplex2I3-2-0-0);
		%	\draw[gridline](simplex2I3-0-0-2) -- (simplex2I3-0-2-0);
		%	\draw[gridline](simplex2I3-0-1-1) -- (simplex2I3-1-0-1);
		%	\draw[gridline](simplex2I3-0-1-1) -- (simplex2I3-1-1-0);
		%	\draw[gridline](simplex2I3-0-2-0) -- (simplex2I3-2-0-0);
		%	\draw[gridline](simplex2I3-1-0-1) -- (simplex2I3-1-1-0);
		%	\draw[gridline](simplex2I4-0-0-1) -- (simplex2I4-1-0-0);
		%	\draw[gridline](simplex2I4-0-0-1) -- (simplex2I4-0-1-0);
		%	\draw[gridline](simplex2I4-0-1-0) -- (simplex2I4-1-0-0);
		
		\node[vertexinternalzero] (vertexI0-0-0-3) at (simplex0I0-0-0-3) {};
		\node[vertexinternalzero] (vertexI0-0-1-2) at (simplex0I0-0-1-2) {};
		\node[vertexinternalzero] (vertexI0-0-2-1) at (simplex0I0-0-2-1) {};
		\node[vertexinternalzero] (vertexI0-0-3-0) at (simplex0I0-0-3-0) {};
		\node[vertexinternalzero] (vertexI0-1-0-2) at (simplex0I0-1-0-2) {};
		\node[vertexinternalzero] (vertexI0-1-1-1) at (simplex0I0-1-1-1) {};
		\node[vertexinternalzero] (vertexI0-1-2-0) at (simplex0I0-1-2-0) {};
		\node[vertexinternalzero] (vertexI0-2-0-1) at (simplex0I0-2-0-1) {};
		\node[vertexinternalzero] (vertexI0-2-1-0) at (simplex0I0-2-1-0) {};
		\node[vertexinternalzero] (vertexI0-3-0-0) at (simplex0I0-3-0-0) {};
		\node[vertexinternalzero] (vertexI1-0-0-2) at (simplex0I1-0-0-2) {};
		\node[vertexinternalzero] (vertexI1-0-1-1) at (simplex0I1-0-1-1) {};
		\node[vertexinternalzero] (vertexI1-0-2-0) at (simplex0I1-0-2-0) {};
		\node[vertexinternalzero] (vertexI1-1-0-1) at (simplex0I1-1-0-1) {};
		\node[vertexinternalzero] (vertexI1-1-1-0) at (simplex0I1-1-1-0) {};
		\node[vertexinternalzero] (vertexI1-2-0-0) at (simplex0I1-2-0-0) {};
		\node[vertexinternalzero] (vertexI2-0-0-1) at (simplex0I2-0-0-1) {};
		\node[vertexinternalzero] (vertexI2-0-1-0) at (simplex0I2-0-1-0) {};
		\node[vertexinternalzero] (vertexI2-1-0-0) at (simplex0I2-1-0-0) {};
		\node[vertexinternalzero] (vertexI3-0-0-0) at (simplex0I3-0-0-0) {};
		
%		\node[vertexinternalone] (vertexI0-0-0-4) at (simplex1I0-0-0-4) {};
		\node[vertexinternalone] (vertexI0-0-1-3) at (simplex1I0-0-1-3) {};
		\node[vertexinternalone] (vertexI0-0-2-2) at (simplex1I0-0-2-2) {};
		\node[vertexinternalone] (vertexI0-0-3-1) at (simplex1I0-0-3-1) {};
%		\node[vertexinternalone] (vertexI0-0-4-0) at (simplex1I0-0-4-0) {};
		\node[vertexinternalone] (vertexI0-1-0-3) at (simplex1I0-1-0-3) {};
		\node[vertexinternalone] (vertexI0-1-1-2) at (simplex1I0-1-1-2) {};
		\node[vertexinternalone] (vertexI0-1-2-1) at (simplex1I0-1-2-1) {};
		\node[vertexinternalone] (vertexI0-1-3-0) at (simplex1I0-1-3-0) {};
		\node[vertexinternalone] (vertexI0-2-0-2) at (simplex1I0-2-0-2) {};
		\node[vertexinternalone] (vertexI0-2-1-1) at (simplex1I0-2-1-1) {};
		\node[vertexinternalone] (vertexI0-2-2-0) at (simplex1I0-2-2-0) {};
		\node[vertexinternalone] (vertexI0-3-0-1) at (simplex1I0-3-0-1) {};
		\node[vertexinternalone] (vertexI0-3-1-0) at (simplex1I0-3-1-0) {};
%		\node[vertexinternalone] (vertexI0-4-0-0) at (simplex1I0-4-0-0) {};
		\node[vertexinternalone] (vertexI1-0-0-3) at (simplex1I1-0-0-3) {};
		\node[vertexinternalone] (vertexI1-0-1-2) at (simplex1I1-0-1-2) {};
		\node[vertexinternalone] (vertexI1-0-2-1) at (simplex1I1-0-2-1) {};
		\node[vertexinternalone] (vertexI1-0-3-0) at (simplex1I1-0-3-0) {};
		\node[vertexinternalone] (vertexI1-1-0-2) at (simplex1I1-1-0-2) {};
		\node[vertexinternalone] (vertexI1-1-1-1) at (simplex1I1-1-1-1) {};
		\node[vertexinternalone] (vertexI1-1-2-0) at (simplex1I1-1-2-0) {};
		\node[vertexinternalone] (vertexI1-2-0-1) at (simplex1I1-2-0-1) {};
		\node[vertexinternalone] (vertexI1-2-1-0) at (simplex1I1-2-1-0) {};
		\node[vertexinternalone] (vertexI1-3-0-0) at (simplex1I1-3-0-0) {};
		\node[vertexinternalone] (vertexI2-0-0-2) at (simplex1I2-0-0-2) {};
		\node[vertexinternalone] (vertexI2-0-1-1) at (simplex1I2-0-1-1) {};
		\node[vertexinternalone] (vertexI2-0-2-0) at (simplex1I2-0-2-0) {};
		\node[vertexinternalone] (vertexI2-1-0-1) at (simplex1I2-1-0-1) {};
		\node[vertexinternalone] (vertexI2-1-1-0) at (simplex1I2-1-1-0) {};
		\node[vertexinternalone] (vertexI2-2-0-0) at (simplex1I2-2-0-0) {};
		\node[vertexinternalone] (vertexI3-0-0-1) at (simplex1I3-0-0-1) {};
		\node[vertexinternalone] (vertexI3-0-1-0) at (simplex1I3-0-1-0) {};
		\node[vertexinternalone] (vertexI3-1-0-0) at (simplex1I3-1-0-0) {};
%		\node[vertexinternalone] (vertexI4-0-0-0) at (simplex1I4-0-0-0) {};
		
		\node[vertexterminal] (vertexI3-0-0-0) at (simplex0I3-0-0-0) {};
		\node[vertexterminal] (vertexI0-3-0-0) at (simplex0I0-3-0-0) {};
		\node[vertexterminal] (vertexI0-0-3-0) at (simplex0I0-0-3-0) {};
		\node[vertexterminal] (vertexI0-0-0-3) at (simplex0I0-0-0-3) {};
		
%		\draw[edgeinternal] (vertexI0-0-0-4) -- (vertexI0-0-0-3);
		\draw[edgeinternal] (vertexI0-0-1-3) -- (vertexI0-0-0-3);
		\draw[edgeinternal] (vertexI0-0-1-3) -- (vertexI0-0-1-2);
		\draw[edgeinternal] (vertexI0-0-2-2) -- (vertexI0-0-1-2);
		\draw[edgeinternal] (vertexI0-0-2-2) -- (vertexI0-0-2-1);
		\draw[edgeinternal] (vertexI0-0-3-1) -- (vertexI0-0-2-1);
		\draw[edgeinternal] (vertexI0-0-3-1) -- (vertexI0-0-3-0);
%		\draw[edgeinternal] (vertexI0-0-4-0) -- (vertexI0-0-3-0);
		\draw[edgeinternal] (vertexI0-1-0-3) -- (vertexI0-0-0-3);
		\draw[edgeinternal] (vertexI0-1-0-3) -- (vertexI0-1-0-2);
		\draw[edgeinternal] (vertexI0-1-1-2) -- (vertexI0-0-1-2);
		\draw[edgeinternal] (vertexI0-1-1-2) -- (vertexI0-1-0-2);
		\draw[edgeinternal] (vertexI0-1-1-2) -- (vertexI0-1-1-1);
		\draw[edgeinternal] (vertexI0-1-2-1) -- (vertexI0-0-2-1);
		\draw[edgeinternal] (vertexI0-1-2-1) -- (vertexI0-1-1-1);
		\draw[edgeinternal] (vertexI0-1-2-1) -- (vertexI0-1-2-0);
		\draw[edgeinternal] (vertexI0-1-3-0) -- (vertexI0-0-3-0);
		\draw[edgeinternal] (vertexI0-1-3-0) -- (vertexI0-1-2-0);
		\draw[edgeinternal] (vertexI0-2-0-2) -- (vertexI0-1-0-2);
		\draw[edgeinternal] (vertexI0-2-0-2) -- (vertexI0-2-0-1);
		\draw[edgeinternal] (vertexI0-2-1-1) -- (vertexI0-1-1-1);
		\draw[edgeinternal] (vertexI0-2-1-1) -- (vertexI0-2-0-1);
		\draw[edgeinternal] (vertexI0-2-1-1) -- (vertexI0-2-1-0);
		\draw[edgeinternal] (vertexI0-2-2-0) -- (vertexI0-1-2-0);
		\draw[edgeinternal] (vertexI0-2-2-0) -- (vertexI0-2-1-0);
		\draw[edgeinternal] (vertexI0-3-0-1) -- (vertexI0-2-0-1);
		\draw[edgeinternal] (vertexI0-3-0-1) -- (vertexI0-3-0-0);
		\draw[edgeinternal] (vertexI0-3-1-0) -- (vertexI0-2-1-0);
		\draw[edgeinternal] (vertexI0-3-1-0) -- (vertexI0-3-0-0);
%		\draw[edgeinternal] (vertexI0-4-0-0) -- (vertexI0-3-0-0);
		\draw[edgeinternal] (vertexI1-0-0-3) -- (vertexI0-0-0-3);
		\draw[edgeinternal] (vertexI1-0-0-3) -- (vertexI1-0-0-2);
		\draw[edgeinternal] (vertexI1-0-1-2) -- (vertexI0-0-1-2);
		\draw[edgeinternal] (vertexI1-0-1-2) -- (vertexI1-0-0-2);
		\draw[edgeinternal] (vertexI1-0-1-2) -- (vertexI1-0-1-1);
		\draw[edgeinternal] (vertexI1-0-2-1) -- (vertexI0-0-2-1);
		\draw[edgeinternal] (vertexI1-0-2-1) -- (vertexI1-0-1-1);
		\draw[edgeinternal] (vertexI1-0-2-1) -- (vertexI1-0-2-0);
		\draw[edgeinternal] (vertexI1-0-3-0) -- (vertexI0-0-3-0);
		\draw[edgeinternal] (vertexI1-0-3-0) -- (vertexI1-0-2-0);
		\draw[edgeinternal] (vertexI1-1-0-2) -- (vertexI0-1-0-2);
		\draw[edgeinternal] (vertexI1-1-0-2) -- (vertexI1-0-0-2);
		\draw[edgeinternal] (vertexI1-1-0-2) -- (vertexI1-1-0-1);
		\draw[edgeinternal] (vertexI1-1-1-1) -- (vertexI0-1-1-1);
		\draw[edgeinternal] (vertexI1-1-1-1) -- (vertexI1-0-1-1);
		\draw[edgeinternal] (vertexI1-1-1-1) -- (vertexI1-1-0-1);
		\draw[edgeinternal] (vertexI1-1-1-1) -- (vertexI1-1-1-0);
		\draw[edgeinternal] (vertexI1-1-2-0) -- (vertexI0-1-2-0);
		\draw[edgeinternal] (vertexI1-1-2-0) -- (vertexI1-0-2-0);
		\draw[edgeinternal] (vertexI1-1-2-0) -- (vertexI1-1-1-0);
		\draw[edgeinternal] (vertexI1-2-0-1) -- (vertexI0-2-0-1);
		\draw[edgeinternal] (vertexI1-2-0-1) -- (vertexI1-1-0-1);
		\draw[edgeinternal] (vertexI1-2-0-1) -- (vertexI1-2-0-0);
		\draw[edgeinternal] (vertexI1-2-1-0) -- (vertexI0-2-1-0);
		\draw[edgeinternal] (vertexI1-2-1-0) -- (vertexI1-1-1-0);
		\draw[edgeinternal] (vertexI1-2-1-0) -- (vertexI1-2-0-0);
		\draw[edgeinternal] (vertexI1-3-0-0) -- (vertexI0-3-0-0);
		\draw[edgeinternal] (vertexI1-3-0-0) -- (vertexI1-2-0-0);
		\draw[edgeinternal] (vertexI2-0-0-2) -- (vertexI1-0-0-2);
		\draw[edgeinternal] (vertexI2-0-0-2) -- (vertexI2-0-0-1);
		\draw[edgeinternal] (vertexI2-0-1-1) -- (vertexI1-0-1-1);
		\draw[edgeinternal] (vertexI2-0-1-1) -- (vertexI2-0-0-1);
		\draw[edgeinternal] (vertexI2-0-1-1) -- (vertexI2-0-1-0);
		\draw[edgeinternal] (vertexI2-0-2-0) -- (vertexI1-0-2-0);
		\draw[edgeinternal] (vertexI2-0-2-0) -- (vertexI2-0-1-0);
		\draw[edgeinternal] (vertexI2-1-0-1) -- (vertexI1-1-0-1);
		\draw[edgeinternal] (vertexI2-1-0-1) -- (vertexI2-0-0-1);
		\draw[edgeinternal] (vertexI2-1-0-1) -- (vertexI2-1-0-0);
		\draw[edgeinternal] (vertexI2-1-1-0) -- (vertexI1-1-1-0);
		\draw[edgeinternal] (vertexI2-1-1-0) -- (vertexI2-0-1-0);
		\draw[edgeinternal] (vertexI2-1-1-0) -- (vertexI2-1-0-0);
		\draw[edgeinternal] (vertexI2-2-0-0) -- (vertexI1-2-0-0);
		\draw[edgeinternal] (vertexI2-2-0-0) -- (vertexI2-1-0-0);
		\draw[edgeinternal] (vertexI3-0-0-1) -- (vertexI2-0-0-1);
		\draw[edgeinternal] (vertexI3-0-0-1) -- (vertexI3-0-0-0);
		\draw[edgeinternal] (vertexI3-0-1-0) -- (vertexI2-0-1-0);
		\draw[edgeinternal] (vertexI3-0-1-0) -- (vertexI3-0-0-0);
		\draw[edgeinternal] (vertexI3-1-0-0) -- (vertexI2-1-0-0);
		\draw[edgeinternal] (vertexI3-1-0-0) -- (vertexI3-0-0-0);
%		\draw[edgeinternal] (vertexI4-0-0-0) -- (vertexI3-0-0-0);
	\end{tikzpicture}
\end{minipage}

\begin{minipage}[t]{0.49\textwidth}
	\subcaption{
		\(d = 2\)
	}
\end{minipage}
\begin{minipage}[t]{0.49\textwidth}
	\subcaption{
		\(d = 3\)
	}
\end{minipage}

\caption{
	\(\operatorname{STI}_{d, s}\) with \(s = 3\) projected onto \(d\) dimensions.
	Vertices in \(\triangle_{d, s}^{\mathbb{Z}}\) are coloured black, vertices in \(\triangle_{d, s + 1}^{\mathbb{Z}}\) are coloured white and required vertices are squared black.
}

\label{fig:simplex-graph-dim-2-3}

\end{figure}

\end{document}

==> figure-simplex-unit-balls.tex <==
\documentclass[bcr-svdc-gap-simplex-arxiv.tex]{subfiles}

\begin{document}

\begin{figure}
	\centering
	\begin{subfigure}[c]{0.49\textwidth}
		\centering
		\begin{tikzpicture}[scale=0.8]
			\tikzset{vertex/.style={circle, thick, minimum size=0pt, inner sep=2pt, outer sep=2pt}}
			\tikzset{vertexinternalzero/.style={vertex, draw=blue, fill=blue}}
			\tikzset{vertexinternalone/.style={vertex, draw=orange, fill=orange}}
			
			\tikzset{vertex/.style={circle, thick, draw=black, fill=white, minimum size=0pt, inner sep=2pt, outer sep=4pt}}
			\tikzset{terminal/.style={rectangle, fill=black, minimum size=0pt, inner sep=3pt, outer sep=4pt}}
			\tikzset{vertexinternalzero/.style={vertex, draw=black, fill=black}}
			\tikzset{vertexinternalone/.style={vertex, draw=black, fill=white}}
			\tikzset{color-blue/.style={solid}}
			\tikzset{color-orange/.style={dashed}}
			
			\coordinate (s1-0) at ( 0.,  0.);
			
			\coordinate (s1-1) at (-3.,  1.73205081);
			\coordinate (s1-2) at ( 3.,  1.73205081);
			\coordinate (s1-3) at ( 0., -3.46410162);
			
			\coordinate (s0-1) at (-1.5,  2.59807621);
			\coordinate (s0-2) at ( 1.5,  2.59807621);
			\coordinate (s0-3) at ( 3.0,  0.);
			\coordinate (s0-4) at ( 1.5, -2.59807621);
			\coordinate (s0-5) at (-1.5, -2.59807621);
			\coordinate (s0-6) at (-3.0,  0.);
			
			\draw[thick, color-orange] (s1-1) -- (s1-2) -- (s1-3) -- cycle;
			\draw[thick, color-blue] (s0-1) -- (s0-2) -- (s0-3) -- (s0-4) -- (s0-5) -- (s0-6) -- cycle;
			
			\node[vertexinternalone] (v1-0) at (s1-0) {};
			
			\node[vertexinternalzero] (v1-1) at (s1-1) {};
			\node[vertexinternalzero] (v1-2) at (s1-2) {};
			\node[vertexinternalzero] (v1-3) at (s1-3) {};
			
			\draw[thick, -] (v1-1) -- (v1-0);
			\draw[thick, -] (v1-2) -- (v1-0);
			\draw[thick, -] (v1-0) -- (v1-3);
		\end{tikzpicture}
		\caption{
			\(\operatorname{level}_{d}(v) = 2\)
		}
	\end{subfigure}
	\begin{subfigure}[c]{0.49\textwidth}
		\centering
		\begin{tikzpicture}[scale=1.0]
			\pgfsetxvec{\pgfpoint{+1.0cm}{+0.0cm}}
			\pgfsetyvec{\pgfpoint{+0.0cm}{+1.0cm}}
			\pgfsetzvec{\pgfpoint{-0.15cm}{-0.6cm}}
			
			\tikzset{vertex/.style={circle, thick, minimum size=0pt, inner sep=2pt, outer sep=2pt}}
			\tikzset{vertexinternalzero/.style={vertex, draw=blue, fill=blue}}
			\tikzset{vertexinternalone/.style={vertex, draw=orange, fill=orange}}
			
			\tikzset{vertex/.style={circle, thick, draw=black, fill=white, minimum size=0pt, inner sep=2pt, outer sep=4pt}}
			\tikzset{terminal/.style={rectangle, fill=black, minimum size=0pt, inner sep=3pt, outer sep=4pt}}
			\tikzset{vertexinternalzero/.style={vertex, draw=black, fill=black}}
			\tikzset{vertexinternalone/.style={vertex, draw=black, fill=white}}
			\tikzset{color-blue/.style={solid}}
			\tikzset{color-orange/.style={dashed}}
			
			\coordinate (s1-0) at ( 0.,  0.,  0.);
			
			\coordinate (s1-1) at (-2.,  1.15470054,  0.81649658);
			\coordinate (s1-2) at ( 2.,  1.15470054,  0.81649658);
			\coordinate (s1-3) at ( 0., -2.30940108,  0.81649658);
			\coordinate (s1-4) at ( 0.,  0.,         -2.44948974);
			
			\coordinate (s0-1) at ( 0., -1.15470054,  1.63299316);
			\coordinate (s0-2) at ( 1.,  0.57735027,  1.63299316);
			\coordinate (s0-3) at (-1.,  0.57735027,  1.63299316);
			
			\coordinate (s0-4) at ( 0.,  1.15470054, -1.63299316);
			\coordinate (s0-5) at ( 1.,  1.73205081,  0.);
			\coordinate (s0-6) at (-1.,  1.73205081,  0.);
			
			\coordinate (s0-7) at (-1., -0.57735027, -1.63299316);
			\coordinate (s0-8) at (-1., -1.73205081,  0.);
			\coordinate (s0-9) at (-2.,  0.,          0.);
			
			\coordinate (s0-10) at ( 1., -0.57735027, -1.63299316);
			\coordinate (s0-11) at ( 1., -1.73205081,  0.);
			\coordinate (s0-12) at ( 2.,  0.,          0.);
			
			\coordinate (as0-1) at ( 0., -1.15470054,  1.63299316);
			\coordinate (as0-2) at ( 0.,  1.15470054, -1.63299316);
			\coordinate (as0-3) at (-1., -0.57735027, -1.63299316);
			\coordinate (as0-4) at ( 1.,  0.57735027,  1.63299316);
			\coordinate (as0-5) at (-1.,  0.57735027,  1.63299316);
			\coordinate (as0-6) at ( 1., -0.57735027, -1.63299316);
			\coordinate (as0-7) at (-1., -1.73205081,  0.);
			\coordinate (as0-8) at ( 1.,  1.73205081,  0.);
			\coordinate (as0-9) at (-1.,  1.73205081,  0.);
			\coordinate (as0-10) at ( 1., -1.73205081, 0.);
			\coordinate (as0-11) at ( 2., 0., 0.);
			\coordinate (as0-12) at (-2., 0., 0.);
			
			\draw[thick, color-orange] (s1-1) -- (s1-2);
			\draw[thick, color-orange] (s1-1) -- (s1-3);
			\draw[thick, color-orange] (s1-1) -- (s1-4);
			\draw[thick, color-orange] (s1-2) -- (s1-3);
			\draw[thick, color-orange] (s1-2) -- (s1-4);
			\draw[thick, color-orange] (s1-3) -- (s1-4);
			
			\draw[thick, color-blue] (s0-1) -- (s0-2) -- (s0-3) -- cycle;
			\draw[thick, color-blue] (s0-4) -- (s0-5) -- (s0-6) -- cycle;
			\draw[thick, color-blue] (s0-7) -- (s0-8) -- (s0-9) -- cycle;
			\draw[thick, color-blue] (s0-10) -- (s0-11) -- (s0-12) -- cycle;
			
			\draw[thick, color-blue] (s0-4) -- (s0-7) -- (s0-10) -- cycle;
			\draw[thick, color-blue] (s0-1) -- (s0-8) -- (s0-11) -- cycle;
			\draw[thick, color-blue] (s0-2) -- (s0-5) -- (s0-12) -- cycle;
			\draw[thick, color-blue] (s0-3) -- (s0-6) -- (s0-9) -- cycle;
			
			\node[vertexinternalone] (v1-0) at (s1-0) {};
			
			\node[vertexinternalzero] (v1-1) at (s1-1) {};
			\node[vertexinternalzero] (v1-2) at (s1-2) {};
			\node[vertexinternalzero] (v1-3) at (s1-3) {};
			\node[vertexinternalzero] (v1-4) at (s1-4) {};
			
			\draw[thick, -] (v1-1) -- (v1-0);
			\draw[thick, -] (v1-2) -- (v1-0);
			\draw[thick, -] (v1-4) -- (v1-0);
			\draw[thick, -] (v1-0) -- (v1-3);
		\end{tikzpicture}
		\caption{
			\(\operatorname{level}_{d}(v) = 3\)
		}
	\end{subfigure}
	\caption{
		In both pictures we see a vertex \(v \in \triangle_{d, s + 1}^{\mathbb{Z}}\) (white point) and the respective star graph \(\triangle_{d}^{*}(v)\).
		Therefore the black points are the vertices \(v - e_{i}\) for \(i \in \operatorname{support}_{d}(v)\).
		The dashed polygon shows the intersection of the unit ball with \(\triangle_{d, s}^{\mathbb{Z}}\) with respect to \(\operatorname{L}^{1}\) around \(v\) and the solid polygon shows the intersection of the unit ball with \(\triangle_{d, s}^{\mathbb{Z}}\) with respect to \(\operatorname{L}^{1}\) around the orthogonal projection \(v - \frac{1}{\operatorname{level}_{d}(v) + 1} \sum_{j \in \operatorname{support}_{d}(v)} e_{j}\) onto \(\triangle_{d, s}^{\mathbb{R}}\).
	}
	\label{fig:simplex-unit-balls}
\end{figure}

\end{document}

==> figure-simplified-simplex-terminal-instance-flow-subdim-2.tex <==
\documentclass[bcr-svdc-gap-simplex-arxiv.tex]{subfiles}

\begin{document}
	
\begin{figure}
	
\begin{subfigure}{0.99\textwidth}
	
\centering

\begin{tikzpicture}[scale=1.5]
	\tikzset{gridline/.style={thick, draw=red}}
	\tikzset{vertex/.style={circle, thick, minimum size=0pt, inner sep=2pt, outer sep=1pt}}
	\tikzset{vertexinternalzero/.style={vertex, draw=blue, fill=blue}}
	\tikzset{vertexinternalone/.style={vertex, draw=orange, fill=orange}}
	\tikzset{vertexterminal/.style={vertex, draw=green!40!black, fill=green!40!black}}
	\tikzset{edgeinternal/.style={ultra thick, draw=gray}}
	\tikzset{edgeterminal/.style={ultra thick, draw=green}}
	
	\tikzset{vertexinternalzero/.style={vertex, draw=black, fill=black}}
	\tikzset{vertexinternalone/.style={vertex, draw=black, fill=white}}
	\tikzset{vertexterminal/.style={vertex, rectangle, inner sep=2pt, draw=black, fill=black}}
	\tikzset{edgeinternal/.style={thick, solid}}
	\tikzset{edgeterminal/.style={thick, dotted}}
	
	\coordinate (simplex0I0-0-10) at (11.0, 0.5773502691896257);
	\coordinate (simplex0I0-1-9) at (10.0, 0.5773502691896257);
	\coordinate (simplex0I0-2-8) at (9.0, 0.5773502691896257);
	\coordinate (simplex0I0-3-7) at (8.0, 0.5773502691896257);
	\coordinate (simplex0I0-4-6) at (7.0, 0.5773502691896257);
	\coordinate (simplex0I0-5-5) at (6.0, 0.5773502691896257);
	\coordinate (simplex0I0-6-4) at (5.0, 0.5773502691896257);
	\coordinate (simplex0I0-7-3) at (4.0, 0.5773502691896257);
	\coordinate (simplex0I0-8-2) at (3.0, 0.5773502691896257);
	\coordinate (simplex0I0-9-1) at (2.0, 0.5773502691896257);
	\coordinate (simplex0I0-10-0) at (1.0, 0.5773502691896257);
	\coordinate (simplex0I1-0-9) at (10.5, 1.4433756729740643);
	\coordinate (simplex0I1-1-8) at (9.5, 1.4433756729740643);
	\coordinate (simplex0I1-2-7) at (8.5, 1.4433756729740643);
	\coordinate (simplex0I1-3-6) at (7.5, 1.4433756729740643);
	\coordinate (simplex0I1-4-5) at (6.5, 1.4433756729740643);
	\coordinate (simplex0I1-5-4) at (5.5, 1.4433756729740643);
	\coordinate (simplex0I1-6-3) at (4.5, 1.4433756729740643);
	\coordinate (simplex0I1-7-2) at (3.5, 1.4433756729740643);
	\coordinate (simplex0I1-8-1) at (2.5, 1.4433756729740643);
	\coordinate (simplex0I1-9-0) at (1.5, 1.4433756729740643);
	\coordinate (simplex0I2-0-8) at (10.0, 2.309401076758503);
	\coordinate (simplex0I2-1-7) at (9.0, 2.309401076758503);
	\coordinate (simplex0I2-2-6) at (8.0, 2.309401076758503);
	\coordinate (simplex0I2-3-5) at (7.0, 2.309401076758503);
	\coordinate (simplex0I2-4-4) at (6.0, 2.309401076758503);
	\coordinate (simplex0I2-5-3) at (5.0, 2.309401076758503);
	\coordinate (simplex0I2-6-2) at (4.0, 2.309401076758503);
	\coordinate (simplex0I2-7-1) at (3.0, 2.309401076758503);
	\coordinate (simplex0I2-8-0) at (2.0, 2.309401076758503);
	\coordinate (simplex0I3-0-7) at (9.5, 3.1754264805429417);
	\coordinate (simplex0I3-1-6) at (8.5, 3.1754264805429417);
	\coordinate (simplex0I3-2-5) at (7.5, 3.1754264805429417);
	\coordinate (simplex0I3-3-4) at (6.5, 3.1754264805429417);
	\coordinate (simplex0I3-4-3) at (5.5, 3.1754264805429417);
	\coordinate (simplex0I3-5-2) at (4.5, 3.1754264805429417);
	\coordinate (simplex0I3-6-1) at (3.5, 3.1754264805429417);
	\coordinate (simplex0I3-7-0) at (2.5, 3.1754264805429417);
	\coordinate (simplex0I4-0-6) at (9.0, 4.04145188432738);
	\coordinate (simplex0I4-1-5) at (8.0, 4.04145188432738);
	\coordinate (simplex0I4-2-4) at (7.0, 4.04145188432738);
	\coordinate (simplex0I4-3-3) at (6.0, 4.04145188432738);
	\coordinate (simplex0I4-4-2) at (5.0, 4.04145188432738);
	\coordinate (simplex0I4-5-1) at (4.0, 4.04145188432738);
	\coordinate (simplex0I4-6-0) at (3.0, 4.04145188432738);
	\coordinate (simplex0I5-0-5) at (8.5, 4.907477288111819);
	\coordinate (simplex0I5-1-4) at (7.5, 4.907477288111819);
	\coordinate (simplex0I5-2-3) at (6.5, 4.907477288111819);
	\coordinate (simplex0I5-3-2) at (5.5, 4.907477288111819);
	\coordinate (simplex0I5-4-1) at (4.5, 4.907477288111819);
	\coordinate (simplex0I5-5-0) at (3.5, 4.907477288111819);
	\coordinate (simplex0I6-0-4) at (8.0, 5.773502691896258);
	\coordinate (simplex0I6-1-3) at (7.0, 5.773502691896258);
	\coordinate (simplex0I6-2-2) at (6.0, 5.773502691896258);
	\coordinate (simplex0I6-3-1) at (5.0, 5.773502691896258);
	\coordinate (simplex0I6-4-0) at (4.0, 5.773502691896258);
	\coordinate (simplex0I7-0-3) at (7.5, 6.639528095680696);
	\coordinate (simplex0I7-1-2) at (6.5, 6.639528095680696);
	\coordinate (simplex0I7-2-1) at (5.5, 6.639528095680696);
	\coordinate (simplex0I7-3-0) at (4.5, 6.639528095680696);
	\coordinate (simplex0I8-0-2) at (7.0, 7.505553499465135);
	\coordinate (simplex0I8-1-1) at (6.0, 7.505553499465135);
	\coordinate (simplex0I8-2-0) at (5.0, 7.505553499465135);
	\coordinate (simplex0I9-0-1) at (6.5, 8.371578903249572);
	\coordinate (simplex0I9-1-0) at (5.5, 8.371578903249572);
	\coordinate (simplex0I10-0-0) at (6.0, 9.237604307034012);
	\coordinate (simplex1I0-0-11) at (11.5, 0.28867513459481287);
	\coordinate (simplex1I0-1-10) at (10.5, 0.28867513459481287);
	\coordinate (simplex1I0-2-9) at (9.5, 0.28867513459481287);
	\coordinate (simplex1I0-3-8) at (8.5, 0.28867513459481287);
	\coordinate (simplex1I0-4-7) at (7.5, 0.28867513459481287);
	\coordinate (simplex1I0-5-6) at (6.5, 0.28867513459481287);
	\coordinate (simplex1I0-6-5) at (5.5, 0.28867513459481287);
	\coordinate (simplex1I0-7-4) at (4.5, 0.28867513459481287);
	\coordinate (simplex1I0-8-3) at (3.5, 0.28867513459481287);
	\coordinate (simplex1I0-9-2) at (2.5, 0.28867513459481287);
	\coordinate (simplex1I0-10-1) at (1.5, 0.28867513459481287);
	\coordinate (simplex1I0-11-0) at (0.5, 0.28867513459481287);
	\coordinate (simplex1I1-0-10) at (11.0, 1.1547005383792515);
	\coordinate (simplex1I1-1-9) at (10.0, 1.1547005383792515);
	\coordinate (simplex1I1-2-8) at (9.0, 1.1547005383792515);
	\coordinate (simplex1I1-3-7) at (8.0, 1.1547005383792515);
	\coordinate (simplex1I1-4-6) at (7.0, 1.1547005383792515);
	\coordinate (simplex1I1-5-5) at (6.0, 1.1547005383792515);
	\coordinate (simplex1I1-6-4) at (5.0, 1.1547005383792515);
	\coordinate (simplex1I1-7-3) at (4.0, 1.1547005383792515);
	\coordinate (simplex1I1-8-2) at (3.0, 1.1547005383792515);
	\coordinate (simplex1I1-9-1) at (2.0, 1.1547005383792515);
	\coordinate (simplex1I1-10-0) at (1.0, 1.1547005383792515);
	\coordinate (simplex1I2-0-9) at (10.5, 2.02072594216369);
	\coordinate (simplex1I2-1-8) at (9.5, 2.02072594216369);
	\coordinate (simplex1I2-2-7) at (8.5, 2.02072594216369);
	\coordinate (simplex1I2-3-6) at (7.5, 2.02072594216369);
	\coordinate (simplex1I2-4-5) at (6.5, 2.02072594216369);
	\coordinate (simplex1I2-5-4) at (5.5, 2.02072594216369);
	\coordinate (simplex1I2-6-3) at (4.5, 2.02072594216369);
	\coordinate (simplex1I2-7-2) at (3.5, 2.02072594216369);
	\coordinate (simplex1I2-8-1) at (2.5, 2.02072594216369);
	\coordinate (simplex1I2-9-0) at (1.5, 2.02072594216369);
	\coordinate (simplex1I3-0-8) at (10.0, 2.886751345948129);
	\coordinate (simplex1I3-1-7) at (9.0, 2.886751345948129);
	\coordinate (simplex1I3-2-6) at (8.0, 2.886751345948129);
	\coordinate (simplex1I3-3-5) at (7.0, 2.886751345948129);
	\coordinate (simplex1I3-4-4) at (6.0, 2.886751345948129);
	\coordinate (simplex1I3-5-3) at (5.0, 2.886751345948129);
	\coordinate (simplex1I3-6-2) at (4.0, 2.886751345948129);
	\coordinate (simplex1I3-7-1) at (3.0, 2.886751345948129);
	\coordinate (simplex1I3-8-0) at (2.0, 2.886751345948129);
	\coordinate (simplex1I4-0-7) at (9.5, 3.7527767497325675);
	\coordinate (simplex1I4-1-6) at (8.5, 3.7527767497325675);
	\coordinate (simplex1I4-2-5) at (7.5, 3.7527767497325675);
	\coordinate (simplex1I4-3-4) at (6.5, 3.7527767497325675);
	\coordinate (simplex1I4-4-3) at (5.5, 3.7527767497325675);
	\coordinate (simplex1I4-5-2) at (4.5, 3.7527767497325675);
	\coordinate (simplex1I4-6-1) at (3.5, 3.7527767497325675);
	\coordinate (simplex1I4-7-0) at (2.5, 3.7527767497325675);
	\coordinate (simplex1I5-0-6) at (9.0, 4.618802153517006);
	\coordinate (simplex1I5-1-5) at (8.0, 4.618802153517006);
	\coordinate (simplex1I5-2-4) at (7.0, 4.618802153517006);
	\coordinate (simplex1I5-3-3) at (6.0, 4.618802153517006);
	\coordinate (simplex1I5-4-2) at (5.0, 4.618802153517006);
	\coordinate (simplex1I5-5-1) at (4.0, 4.618802153517006);
	\coordinate (simplex1I5-6-0) at (3.0, 4.618802153517006);
	\coordinate (simplex1I6-0-5) at (8.5, 5.484827557301445);
	\coordinate (simplex1I6-1-4) at (7.5, 5.484827557301445);
	\coordinate (simplex1I6-2-3) at (6.5, 5.484827557301445);
	\coordinate (simplex1I6-3-2) at (5.5, 5.484827557301445);
	\coordinate (simplex1I6-4-1) at (4.5, 5.484827557301445);
	\coordinate (simplex1I6-5-0) at (3.5, 5.484827557301445);
	\coordinate (simplex1I7-0-4) at (8.0, 6.3508529610858835);
	\coordinate (simplex1I7-1-3) at (7.0, 6.3508529610858835);
	\coordinate (simplex1I7-2-2) at (6.0, 6.3508529610858835);
	\coordinate (simplex1I7-3-1) at (5.0, 6.3508529610858835);
	\coordinate (simplex1I7-4-0) at (4.0, 6.3508529610858835);
	\coordinate (simplex1I8-0-3) at (7.5, 7.216878364870322);
	\coordinate (simplex1I8-1-2) at (6.5, 7.216878364870322);
	\coordinate (simplex1I8-2-1) at (5.5, 7.216878364870322);
	\coordinate (simplex1I8-3-0) at (4.5, 7.216878364870322);
	\coordinate (simplex1I9-0-2) at (7.0, 8.08290376865476);
	\coordinate (simplex1I9-1-1) at (6.0, 8.08290376865476);
	\coordinate (simplex1I9-2-0) at (5.0, 8.08290376865476);
	\coordinate (simplex1I10-0-1) at (6.5, 8.948929172439199);
	\coordinate (simplex1I10-1-0) at (5.5, 8.948929172439199);
	\coordinate (simplex1I11-0-0) at (6.0, 9.814954576223638);
	\coordinate (simplex2I0-0-12) at (12.0, 0.0);
	\coordinate (simplex2I0-1-11) at (11.0, 0.0);
	\coordinate (simplex2I0-2-10) at (10.0, 0.0);
	\coordinate (simplex2I0-3-9) at (9.0, 0.0);
	\coordinate (simplex2I0-4-8) at (8.0, 0.0);
	\coordinate (simplex2I0-5-7) at (7.0, 0.0);
	\coordinate (simplex2I0-6-6) at (6.0, 0.0);
	\coordinate (simplex2I0-7-5) at (5.0, 0.0);
	\coordinate (simplex2I0-8-4) at (4.0, 0.0);
	\coordinate (simplex2I0-9-3) at (3.0, 0.0);
	\coordinate (simplex2I0-10-2) at (2.0, 0.0);
	\coordinate (simplex2I0-11-1) at (1.0, 0.0);
	\coordinate (simplex2I0-12-0) at (0.0, 0.0);
	\coordinate (simplex2I1-0-11) at (11.5, 0.8660254037844386);
	\coordinate (simplex2I1-1-10) at (10.5, 0.8660254037844386);
	\coordinate (simplex2I1-2-9) at (9.5, 0.8660254037844386);
	\coordinate (simplex2I1-3-8) at (8.5, 0.8660254037844386);
	\coordinate (simplex2I1-4-7) at (7.5, 0.8660254037844386);
	\coordinate (simplex2I1-5-6) at (6.5, 0.8660254037844386);
	\coordinate (simplex2I1-6-5) at (5.5, 0.8660254037844386);
	\coordinate (simplex2I1-7-4) at (4.5, 0.8660254037844386);
	\coordinate (simplex2I1-8-3) at (3.5, 0.8660254037844386);
	\coordinate (simplex2I1-9-2) at (2.5, 0.8660254037844386);
	\coordinate (simplex2I1-10-1) at (1.5, 0.8660254037844386);
	\coordinate (simplex2I1-11-0) at (0.5, 0.8660254037844386);
	\coordinate (simplex2I2-0-10) at (11.0, 1.7320508075688772);
	\coordinate (simplex2I2-1-9) at (10.0, 1.7320508075688772);
	\coordinate (simplex2I2-2-8) at (9.0, 1.7320508075688772);
	\coordinate (simplex2I2-3-7) at (8.0, 1.7320508075688772);
	\coordinate (simplex2I2-4-6) at (7.0, 1.7320508075688772);
	\coordinate (simplex2I2-5-5) at (6.0, 1.7320508075688772);
	\coordinate (simplex2I2-6-4) at (5.0, 1.7320508075688772);
	\coordinate (simplex2I2-7-3) at (4.0, 1.7320508075688772);
	\coordinate (simplex2I2-8-2) at (3.0, 1.7320508075688772);
	\coordinate (simplex2I2-9-1) at (2.0, 1.7320508075688772);
	\coordinate (simplex2I2-10-0) at (1.0, 1.7320508075688772);
	\coordinate (simplex2I3-0-9) at (10.5, 2.598076211353316);
	\coordinate (simplex2I3-1-8) at (9.5, 2.598076211353316);
	\coordinate (simplex2I3-2-7) at (8.5, 2.598076211353316);
	\coordinate (simplex2I3-3-6) at (7.5, 2.598076211353316);
	\coordinate (simplex2I3-4-5) at (6.5, 2.598076211353316);
	\coordinate (simplex2I3-5-4) at (5.5, 2.598076211353316);
	\coordinate (simplex2I3-6-3) at (4.5, 2.598076211353316);
	\coordinate (simplex2I3-7-2) at (3.5, 2.598076211353316);
	\coordinate (simplex2I3-8-1) at (2.5, 2.598076211353316);
	\coordinate (simplex2I3-9-0) at (1.5, 2.598076211353316);
	\coordinate (simplex2I4-0-8) at (10.0, 3.4641016151377544);
	\coordinate (simplex2I4-1-7) at (9.0, 3.4641016151377544);
	\coordinate (simplex2I4-2-6) at (8.0, 3.4641016151377544);
	\coordinate (simplex2I4-3-5) at (7.0, 3.4641016151377544);
	\coordinate (simplex2I4-4-4) at (6.0, 3.4641016151377544);
	\coordinate (simplex2I4-5-3) at (5.0, 3.4641016151377544);
	\coordinate (simplex2I4-6-2) at (4.0, 3.4641016151377544);
	\coordinate (simplex2I4-7-1) at (3.0, 3.4641016151377544);
	\coordinate (simplex2I4-8-0) at (2.0, 3.4641016151377544);
	\coordinate (simplex2I5-0-7) at (9.5, 4.330127018922193);
	\coordinate (simplex2I5-1-6) at (8.5, 4.330127018922193);
	\coordinate (simplex2I5-2-5) at (7.5, 4.330127018922193);
	\coordinate (simplex2I5-3-4) at (6.5, 4.330127018922193);
	\coordinate (simplex2I5-4-3) at (5.5, 4.330127018922193);
	\coordinate (simplex2I5-5-2) at (4.5, 4.330127018922193);
	\coordinate (simplex2I5-6-1) at (3.5, 4.330127018922193);
	\coordinate (simplex2I5-7-0) at (2.5, 4.330127018922193);
	\coordinate (simplex2I6-0-6) at (9.0, 5.196152422706632);
	\coordinate (simplex2I6-1-5) at (8.0, 5.196152422706632);
	\coordinate (simplex2I6-2-4) at (7.0, 5.196152422706632);
	\coordinate (simplex2I6-3-3) at (6.0, 5.196152422706632);
	\coordinate (simplex2I6-4-2) at (5.0, 5.196152422706632);
	\coordinate (simplex2I6-5-1) at (4.0, 5.196152422706632);
	\coordinate (simplex2I6-6-0) at (3.0, 5.196152422706632);
	\coordinate (simplex2I7-0-5) at (8.5, 6.06217782649107);
	\coordinate (simplex2I7-1-4) at (7.5, 6.06217782649107);
	\coordinate (simplex2I7-2-3) at (6.5, 6.06217782649107);
	\coordinate (simplex2I7-3-2) at (5.5, 6.06217782649107);
	\coordinate (simplex2I7-4-1) at (4.5, 6.06217782649107);
	\coordinate (simplex2I7-5-0) at (3.5, 6.06217782649107);
	\coordinate (simplex2I8-0-4) at (8.0, 6.928203230275509);
	\coordinate (simplex2I8-1-3) at (7.0, 6.928203230275509);
	\coordinate (simplex2I8-2-2) at (6.0, 6.928203230275509);
	\coordinate (simplex2I8-3-1) at (5.0, 6.928203230275509);
	\coordinate (simplex2I8-4-0) at (4.0, 6.928203230275509);
	\coordinate (simplex2I9-0-3) at (7.5, 7.794228634059947);
	\coordinate (simplex2I9-1-2) at (6.5, 7.794228634059947);
	\coordinate (simplex2I9-2-1) at (5.5, 7.794228634059947);
	\coordinate (simplex2I9-3-0) at (4.5, 7.794228634059947);
	\coordinate (simplex2I10-0-2) at (7.0, 8.660254037844386);
	\coordinate (simplex2I10-1-1) at (6.0, 8.660254037844386);
	\coordinate (simplex2I10-2-0) at (5.0, 8.660254037844386);
	\coordinate (simplex2I11-0-1) at (6.5, 9.526279441628825);
	\coordinate (simplex2I11-1-0) at (5.5, 9.526279441628825);
	\coordinate (simplex2I12-0-0) at (6.0, 10.392304845413264);
	
	\node[vertexinternalzero] (vertexI0-4-6) at (simplex0I0-4-6) {};
	\node[vertexinternalzero] (vertexI0-5-5) at (simplex0I0-5-5) {};
	\node[vertexinternalzero] (vertexI0-6-4) at (simplex0I0-6-4) {};
	\node[vertexinternalzero] (vertexI1-3-6) at (simplex0I1-3-6) {};
	\node[vertexinternalzero] (vertexI1-4-5) at (simplex0I1-4-5) {};
	\node[vertexinternalzero] (vertexI1-5-4) at (simplex0I1-5-4) {};
	\node[vertexinternalzero] (vertexI1-6-3) at (simplex0I1-6-3) {};
	\node[vertexinternalzero] (vertexI2-2-6) at (simplex0I2-2-6) {};
	\node[vertexinternalzero] (vertexI2-3-5) at (simplex0I2-3-5) {};
	\node[vertexinternalzero] (vertexI2-4-4) at (simplex0I2-4-4) {};
	\node[vertexinternalzero] (vertexI2-5-3) at (simplex0I2-5-3) {};
	\node[vertexinternalzero] (vertexI2-6-2) at (simplex0I2-6-2) {};
	\node[vertexinternalzero] (vertexI3-1-6) at (simplex0I3-1-6) {};
	\node[vertexinternalzero] (vertexI3-2-5) at (simplex0I3-2-5) {};
	\node[vertexinternalzero] (vertexI3-3-4) at (simplex0I3-3-4) {};
	\node[vertexinternalzero] (vertexI3-4-3) at (simplex0I3-4-3) {};
	\node[vertexinternalzero] (vertexI3-5-2) at (simplex0I3-5-2) {};
	\node[vertexinternalzero] (vertexI3-6-1) at (simplex0I3-6-1) {};
	\node[vertexinternalzero] (vertexI4-0-6) at (simplex0I4-0-6) {};
	\node[vertexinternalzero] (vertexI4-1-5) at (simplex0I4-1-5) {};
	\node[vertexinternalzero] (vertexI4-2-4) at (simplex0I4-2-4) {};
	\node[vertexinternalzero] (vertexI4-3-3) at (simplex0I4-3-3) {};
	\node[vertexinternalzero] (vertexI4-4-2) at (simplex0I4-4-2) {};
	\node[vertexinternalzero] (vertexI4-5-1) at (simplex0I4-5-1) {};
	\node[vertexinternalzero] (vertexI4-6-0) at (simplex0I4-6-0) {};
	\node[vertexinternalzero] (vertexI5-0-5) at (simplex0I5-0-5) {};
	\node[vertexinternalzero] (vertexI5-1-4) at (simplex0I5-1-4) {};
	\node[vertexinternalzero] (vertexI5-2-3) at (simplex0I5-2-3) {};
	\node[vertexinternalzero] (vertexI5-3-2) at (simplex0I5-3-2) {};
	\node[vertexinternalzero] (vertexI5-4-1) at (simplex0I5-4-1) {};
	\node[vertexinternalzero] (vertexI5-5-0) at (simplex0I5-5-0) {};
	\node[vertexinternalzero] (vertexI6-0-4) at (simplex0I6-0-4) {};
	\node[vertexinternalzero] (vertexI6-1-3) at (simplex0I6-1-3) {};
	\node[vertexinternalzero] (vertexI6-2-2) at (simplex0I6-2-2) {};
	\node[vertexinternalzero] (vertexI6-3-1) at (simplex0I6-3-1) {};
	\node[vertexinternalzero] (vertexI6-4-0) at (simplex0I6-4-0) {};
	
	
	\node[vertexinternalone] (vertexI0-5-6) at (simplex1I0-5-6) {};
	\node[vertexinternalone] (vertexI0-6-5) at (simplex1I0-6-5) {};
	\node[vertexinternalone] (vertexI1-4-6) at (simplex1I1-4-6) {};
	\node[vertexinternalone] (vertexI1-5-5) at (simplex1I1-5-5) {};
	\node[vertexinternalone] (vertexI1-6-4) at (simplex1I1-6-4) {};
	\node[vertexinternalone] (vertexI2-3-6) at (simplex1I2-3-6) {};
	\node[vertexinternalone] (vertexI2-4-5) at (simplex1I2-4-5) {};
	\node[vertexinternalone] (vertexI2-5-4) at (simplex1I2-5-4) {};
	\node[vertexinternalone] (vertexI2-6-3) at (simplex1I2-6-3) {};
	\node[vertexinternalone] (vertexI3-2-6) at (simplex1I3-2-6) {};
	\node[vertexinternalone] (vertexI3-3-5) at (simplex1I3-3-5) {};
	\node[vertexinternalone] (vertexI3-4-4) at (simplex1I3-4-4) {};
	\node[vertexinternalone] (vertexI3-5-3) at (simplex1I3-5-3) {};
	\node[vertexinternalone] (vertexI3-6-2) at (simplex1I3-6-2) {};
	\node[vertexinternalone] (vertexI4-1-6) at (simplex1I4-1-6) {};
	\node[vertexinternalone] (vertexI4-2-5) at (simplex1I4-2-5) {};
	\node[vertexinternalone] (vertexI4-3-4) at (simplex1I4-3-4) {};
	\node[vertexinternalone] (vertexI4-4-3) at (simplex1I4-4-3) {};
	\node[vertexinternalone] (vertexI4-5-2) at (simplex1I4-5-2) {};
	\node[vertexinternalone] (vertexI4-6-1) at (simplex1I4-6-1) {};
	\node[vertexinternalone] (vertexI5-0-6) at (simplex1I5-0-6) {};
	\node[vertexinternalone] (vertexI5-1-5) at (simplex1I5-1-5) {};
	\node[vertexinternalone] (vertexI5-2-4) at (simplex1I5-2-4) {};
	\node[vertexinternalone] (vertexI5-3-3) at (simplex1I5-3-3) {};
	\node[vertexinternalone] (vertexI5-4-2) at (simplex1I5-4-2) {};
	\node[vertexinternalone] (vertexI5-5-1) at (simplex1I5-5-1) {};
	\node[vertexinternalone] (vertexI5-6-0) at (simplex1I5-6-0) {};
	\node[vertexinternalone] (vertexI6-0-5) at (simplex1I6-0-5) {};
	\node[vertexinternalone] (vertexI6-1-4) at (simplex1I6-1-4) {};
	\node[vertexinternalone] (vertexI6-2-3) at (simplex1I6-2-3) {};
	\node[vertexinternalone] (vertexI6-3-2) at (simplex1I6-3-2) {};
	\node[vertexinternalone] (vertexI6-4-1) at (simplex1I6-4-1) {};
	\node[vertexinternalone] (vertexI6-5-0) at (simplex1I6-5-0) {};
	
	
	\node[vertexterminal] (vertexI0-4-7) at (simplex1I0-4-7) {};
	\node[vertexterminal] (vertexI3-7-1) at (simplex1I3-7-1) {};
	\node[vertexterminal] (vertexI0-7-4) at (simplex1I0-7-4) {};
	\node[vertexterminal] (vertexI1-3-7) at (simplex1I1-3-7) {};
	\node[vertexterminal] (vertexI1-7-3) at (simplex1I1-7-3) {};
	\node[vertexterminal] (vertexI2-2-7) at (simplex1I2-2-7) {};
	\node[vertexterminal] (vertexI1-7-3) at (simplex1I1-7-3) {};
	\node[vertexterminal] (vertexI2-2-7) at (simplex1I2-2-7) {};
	\node[vertexterminal] (vertexI2-7-2) at (simplex1I2-7-2) {};
	\node[vertexterminal] (vertexI3-1-7) at (simplex1I3-1-7) {};
	\node[vertexterminal] (vertexI4-0-7) at (simplex1I4-0-7) {};
	\node[vertexterminal] (vertexI4-7-0) at (simplex1I4-7-0) {};
	\node[vertexterminal] (vertexI7-0-4) at (simplex1I7-0-4) {};
	\node[vertexterminal] (vertexI7-1-3) at (simplex1I7-1-3) {};
	\node[vertexterminal] (vertexI7-2-2) at (simplex1I7-2-2) {};
	\node[vertexterminal] (vertexI7-3-1) at (simplex1I7-3-1) {};
	\node[vertexterminal] (vertexI7-4-0) at (simplex1I7-4-0) {};
	
	
	\draw[edgeinternal, <->] (vertexI0-5-6) -- (vertexI0-4-6);
	\draw[edgeinternal, <->] (vertexI0-5-6) -- (vertexI0-5-5);
	\draw[edgeinternal, <->] (vertexI0-6-5) -- (vertexI0-5-5);
	\draw[edgeinternal, <->] (vertexI0-6-5) -- (vertexI0-6-4);
	
	\draw[edgeinternal,  ->] (vertexI1-4-6) -- (vertexI0-4-6);
	\draw[edgeinternal, <- ] (vertexI1-4-6) -- (vertexI1-3-6);
	\draw[edgeinternal, <- ] (vertexI1-4-6) -- (vertexI1-4-5);
	\draw[edgeinternal,  ->] (vertexI1-5-5) -- (vertexI0-5-5);
	\draw[edgeinternal, <- ] (vertexI1-5-5) -- (vertexI1-4-5);
	\draw[edgeinternal, <- ] (vertexI1-5-5) -- (vertexI1-5-4);
	\draw[edgeinternal,  ->] (vertexI1-6-4) -- (vertexI0-6-4);
	\draw[edgeinternal, <- ] (vertexI1-6-4) -- (vertexI1-5-4);
	\draw[edgeinternal, <- ] (vertexI1-6-4) -- (vertexI1-6-3);
	\draw[edgeinternal,  ->] (vertexI2-3-6) -- (vertexI1-3-6);
	\draw[edgeinternal, <- ] (vertexI2-3-6) -- (vertexI2-2-6);
	\draw[edgeinternal, <- ] (vertexI2-3-6) -- (vertexI2-3-5);
	\draw[edgeinternal,  ->] (vertexI2-4-5) -- (vertexI1-4-5);
	\draw[edgeinternal, <- ] (vertexI2-4-5) -- (vertexI2-3-5);
	\draw[edgeinternal, <- ] (vertexI2-4-5) -- (vertexI2-4-4);
	\draw[edgeinternal,  ->] (vertexI2-5-4) -- (vertexI1-5-4);
	\draw[edgeinternal, <- ] (vertexI2-5-4) -- (vertexI2-4-4);
	\draw[edgeinternal, <- ] (vertexI2-5-4) -- (vertexI2-5-3);
	\draw[edgeinternal,  ->] (vertexI2-6-3) -- (vertexI1-6-3);
	\draw[edgeinternal, <- ] (vertexI2-6-3) -- (vertexI2-5-3);
	\draw[edgeinternal, <- ] (vertexI2-6-3) -- (vertexI2-6-2);
	\draw[edgeinternal,  ->] (vertexI3-2-6) -- (vertexI2-2-6);
	\draw[edgeinternal, <- ] (vertexI3-2-6) -- (vertexI3-1-6);
	\draw[edgeinternal, <- ] (vertexI3-2-6) -- (vertexI3-2-5);
	\draw[edgeinternal,  ->] (vertexI3-3-5) -- (vertexI2-3-5);
	\draw[edgeinternal, <- ] (vertexI3-3-5) -- (vertexI3-2-5);
	\draw[edgeinternal, <- ] (vertexI3-3-5) -- (vertexI3-3-4);
	\draw[edgeinternal,  ->] (vertexI3-4-4) -- (vertexI2-4-4);
	\draw[edgeinternal, <- ] (vertexI3-4-4) -- (vertexI3-3-4);
	\draw[edgeinternal, <- ] (vertexI3-4-4) -- (vertexI3-4-3);
	\draw[edgeinternal,  ->] (vertexI3-5-3) -- (vertexI2-5-3);
	\draw[edgeinternal, <- ] (vertexI3-5-3) -- (vertexI3-4-3);
	\draw[edgeinternal, <- ] (vertexI3-5-3) -- (vertexI3-5-2);
	\draw[edgeinternal,  ->] (vertexI3-6-2) -- (vertexI2-6-2);
	\draw[edgeinternal, <- ] (vertexI3-6-2) -- (vertexI3-5-2);
	\draw[edgeinternal, <- ] (vertexI3-6-2) -- (vertexI3-6-1);
	\draw[edgeinternal,  ->] (vertexI4-1-6) -- (vertexI3-1-6);
	\draw[edgeinternal, <- ] (vertexI4-1-6) -- (vertexI4-0-6);
	\draw[edgeinternal, <- ] (vertexI4-1-6) -- (vertexI4-1-5);
	\draw[edgeinternal,  ->] (vertexI4-2-5) -- (vertexI3-2-5);
	\draw[edgeinternal, <- ] (vertexI4-2-5) -- (vertexI4-1-5);
	\draw[edgeinternal, <- ] (vertexI4-2-5) -- (vertexI4-2-4);
	\draw[edgeinternal,  ->] (vertexI4-3-4) -- (vertexI3-3-4);
	\draw[edgeinternal, <- ] (vertexI4-3-4) -- (vertexI4-2-4);
	\draw[edgeinternal, <- ] (vertexI4-3-4) -- (vertexI4-3-3);
	\draw[edgeinternal,  ->] (vertexI4-4-3) -- (vertexI3-4-3);
	\draw[edgeinternal, <- ] (vertexI4-4-3) -- (vertexI4-3-3);
	\draw[edgeinternal, <- ] (vertexI4-4-3) -- (vertexI4-4-2);
	\draw[edgeinternal,  ->] (vertexI4-5-2) -- (vertexI3-5-2);
	\draw[edgeinternal, <- ] (vertexI4-5-2) -- (vertexI4-4-2);
	\draw[edgeinternal, <- ] (vertexI4-5-2) -- (vertexI4-5-1);
	\draw[edgeinternal,  ->] (vertexI4-6-1) -- (vertexI3-6-1);
	\draw[edgeinternal, <- ] (vertexI4-6-1) -- (vertexI4-5-1);
	\draw[edgeinternal, <- ] (vertexI4-6-1) -- (vertexI4-6-0);
	\draw[edgeinternal,  ->] (vertexI5-0-6) -- (vertexI4-0-6);
	\draw[edgeinternal, <- ] (vertexI5-0-6) -- (vertexI5-0-5);
	\draw[edgeinternal,  ->] (vertexI5-1-5) -- (vertexI4-1-5);
	\draw[edgeinternal, <- ] (vertexI5-1-5) -- (vertexI5-0-5);
	\draw[edgeinternal, <- ] (vertexI5-1-5) -- (vertexI5-1-4);
	\draw[edgeinternal,  ->] (vertexI5-2-4) -- (vertexI4-2-4);
	\draw[edgeinternal, <- ] (vertexI5-2-4) -- (vertexI5-1-4);
	\draw[edgeinternal, <- ] (vertexI5-2-4) -- (vertexI5-2-3);
	\draw[edgeinternal,  ->] (vertexI5-3-3) -- (vertexI4-3-3);
	\draw[edgeinternal, <- ] (vertexI5-3-3) -- (vertexI5-2-3);
	\draw[edgeinternal, <- ] (vertexI5-3-3) -- (vertexI5-3-2);
	\draw[edgeinternal,  ->] (vertexI5-4-2) -- (vertexI4-4-2);
	\draw[edgeinternal, <- ] (vertexI5-4-2) -- (vertexI5-3-2);
	\draw[edgeinternal, <- ] (vertexI5-4-2) -- (vertexI5-4-1);
	\draw[edgeinternal,  ->] (vertexI5-5-1) -- (vertexI4-5-1);
	\draw[edgeinternal, <- ] (vertexI5-5-1) -- (vertexI5-4-1);
	\draw[edgeinternal, <- ] (vertexI5-5-1) -- (vertexI5-5-0);
	\draw[edgeinternal,  ->] (vertexI5-6-0) -- (vertexI4-6-0);
	\draw[edgeinternal, <- ] (vertexI5-6-0) -- (vertexI5-5-0);
	\draw[edgeinternal,  ->] (vertexI6-0-5) -- (vertexI5-0-5);
	\draw[edgeinternal, <- ] (vertexI6-0-5) -- (vertexI6-0-4);
	\draw[edgeinternal,  ->] (vertexI6-1-4) -- (vertexI5-1-4);
	\draw[edgeinternal, <- ] (vertexI6-1-4) -- (vertexI6-0-4);
	\draw[edgeinternal, <- ] (vertexI6-1-4) -- (vertexI6-1-3);
	\draw[edgeinternal,  ->] (vertexI6-2-3) -- (vertexI5-2-3);
	\draw[edgeinternal, <- ] (vertexI6-2-3) -- (vertexI6-1-3);
	\draw[edgeinternal, <- ] (vertexI6-2-3) -- (vertexI6-2-2);
	\draw[edgeinternal,  ->] (vertexI6-3-2) -- (vertexI5-3-2);
	\draw[edgeinternal, <- ] (vertexI6-3-2) -- (vertexI6-2-2);
	\draw[edgeinternal, <- ] (vertexI6-3-2) -- (vertexI6-3-1);
	\draw[edgeinternal,  ->] (vertexI6-4-1) -- (vertexI5-4-1);
	\draw[edgeinternal, <- ] (vertexI6-4-1) -- (vertexI6-3-1);
	\draw[edgeinternal, <- ] (vertexI6-4-1) -- (vertexI6-4-0);
	\draw[edgeinternal,  ->] (vertexI6-5-0) -- (vertexI5-5-0);
	\draw[edgeinternal, <- ] (vertexI6-5-0) -- (vertexI6-4-0);
	
	
	\draw[edgeterminal, <-] (vertexI4-0-7) -- (vertexI4-0-6);
	\draw[edgeterminal, ->] (vertexI7-0-4) -- (vertexI6-0-4);
	\draw[edgeterminal, ->] (vertexI7-1-3) -- (vertexI6-1-3);
	\draw[edgeterminal, ->] (vertexI7-2-2) -- (vertexI6-2-2);
	\draw[edgeterminal, ->] (vertexI7-3-1) -- (vertexI6-3-1);
	\draw[edgeterminal, ->] (vertexI7-4-0) -- (vertexI6-4-0);
	\draw[edgeterminal, <-] (vertexI0-4-7) -- (vertexI0-4-6);
	\draw[edgeterminal, <-] (vertexI0-7-4) -- (vertexI0-6-4);
	\draw[edgeterminal, <-] (vertexI1-3-7) -- (vertexI1-3-6);
	\draw[edgeterminal, <-] (vertexI1-7-3) -- (vertexI1-6-3);
	\draw[edgeterminal, <-] (vertexI2-2-7) -- (vertexI2-2-6);
	\draw[edgeterminal, <-] (vertexI2-7-2) -- (vertexI2-6-2);
	\draw[edgeterminal, <-] (vertexI3-1-7) -- (vertexI3-1-6);
	\draw[edgeterminal, <-] (vertexI3-7-1) -- (vertexI3-6-1);
	\draw[edgeterminal, <-] (vertexI4-7-0) -- (vertexI4-6-0);
\end{tikzpicture}

\caption{
	Flow structure on edges on level at most \(2\) incident to vertices with \(k\) in their support.\\
	The \(k\)-th dimension is the one increasing in direction towards the top of the page.
	At the bottom the flow structure on edges on level \(1\) between vertices without \(k\) in their support is also indicated.
}

\label{fig:simplified-simplex-terminal-instance-flow-subdim-2-k-in-support}

\end{subfigure}

\vspace{12pt}

\begin{subfigure}{0.99\textwidth}
	
\centering
	
\begin{tikzpicture}[scale=1.5]
	\tikzset{gridline/.style={thick, draw=red}}
	\tikzset{vertex/.style={circle, thick, minimum size=0pt, inner sep=2pt, outer sep=1pt}}
	\tikzset{vertexinternalzero/.style={vertex, draw=blue, fill=blue}}
	\tikzset{vertexinternalone/.style={vertex, draw=orange, fill=orange}}
	\tikzset{vertexterminal/.style={vertex, draw=green!40!black, fill=green!40!black}}
	\tikzset{edgeinternal/.style={ultra thick, draw=gray}}
	\tikzset{edgeterminal/.style={ultra thick, draw=green}}
	
	\tikzset{vertexinternalzero/.style={vertex, draw=black, fill=black}}
	\tikzset{vertexinternalone/.style={vertex, draw=black, fill=white}}
	\tikzset{vertexterminal/.style={vertex, rectangle, inner sep=2pt, draw=black, fill=black}}
	\tikzset{edgeinternal/.style={thick, solid}}
	\tikzset{edgeterminal/.style={thick, dotted}}
	
	\coordinate (simplex0I0-0-10) at (11.0, 0.5773502691896257);
	\coordinate (simplex0I0-1-9) at (10.0, 0.5773502691896257);
	\coordinate (simplex0I0-2-8) at (9.0, 0.5773502691896257);
	\coordinate (simplex0I0-3-7) at (8.0, 0.5773502691896257);
	\coordinate (simplex0I0-4-6) at (7.0, 0.5773502691896257);
	\coordinate (simplex0I0-5-5) at (6.0, 0.5773502691896257);
	\coordinate (simplex0I0-6-4) at (5.0, 0.5773502691896257);
	\coordinate (simplex0I0-7-3) at (4.0, 0.5773502691896257);
	\coordinate (simplex0I0-8-2) at (3.0, 0.5773502691896257);
	\coordinate (simplex0I0-9-1) at (2.0, 0.5773502691896257);
	\coordinate (simplex0I0-10-0) at (1.0, 0.5773502691896257);
	\coordinate (simplex0I1-0-9) at (10.5, 1.4433756729740643);
	\coordinate (simplex0I1-1-8) at (9.5, 1.4433756729740643);
	\coordinate (simplex0I1-2-7) at (8.5, 1.4433756729740643);
	\coordinate (simplex0I1-3-6) at (7.5, 1.4433756729740643);
	\coordinate (simplex0I1-4-5) at (6.5, 1.4433756729740643);
	\coordinate (simplex0I1-5-4) at (5.5, 1.4433756729740643);
	\coordinate (simplex0I1-6-3) at (4.5, 1.4433756729740643);
	\coordinate (simplex0I1-7-2) at (3.5, 1.4433756729740643);
	\coordinate (simplex0I1-8-1) at (2.5, 1.4433756729740643);
	\coordinate (simplex0I1-9-0) at (1.5, 1.4433756729740643);
	\coordinate (simplex0I2-0-8) at (10.0, 2.309401076758503);
	\coordinate (simplex0I2-1-7) at (9.0, 2.309401076758503);
	\coordinate (simplex0I2-2-6) at (8.0, 2.309401076758503);
	\coordinate (simplex0I2-3-5) at (7.0, 2.309401076758503);
	\coordinate (simplex0I2-4-4) at (6.0, 2.309401076758503);
	\coordinate (simplex0I2-5-3) at (5.0, 2.309401076758503);
	\coordinate (simplex0I2-6-2) at (4.0, 2.309401076758503);
	\coordinate (simplex0I2-7-1) at (3.0, 2.309401076758503);
	\coordinate (simplex0I2-8-0) at (2.0, 2.309401076758503);
	\coordinate (simplex0I3-0-7) at (9.5, 3.1754264805429417);
	\coordinate (simplex0I3-1-6) at (8.5, 3.1754264805429417);
	\coordinate (simplex0I3-2-5) at (7.5, 3.1754264805429417);
	\coordinate (simplex0I3-3-4) at (6.5, 3.1754264805429417);
	\coordinate (simplex0I3-4-3) at (5.5, 3.1754264805429417);
	\coordinate (simplex0I3-5-2) at (4.5, 3.1754264805429417);
	\coordinate (simplex0I3-6-1) at (3.5, 3.1754264805429417);
	\coordinate (simplex0I3-7-0) at (2.5, 3.1754264805429417);
	\coordinate (simplex0I4-0-6) at (9.0, 4.04145188432738);
	\coordinate (simplex0I4-1-5) at (8.0, 4.04145188432738);
	\coordinate (simplex0I4-2-4) at (7.0, 4.04145188432738);
	\coordinate (simplex0I4-3-3) at (6.0, 4.04145188432738);
	\coordinate (simplex0I4-4-2) at (5.0, 4.04145188432738);
	\coordinate (simplex0I4-5-1) at (4.0, 4.04145188432738);
	\coordinate (simplex0I4-6-0) at (3.0, 4.04145188432738);
	\coordinate (simplex0I5-0-5) at (8.5, 4.907477288111819);
	\coordinate (simplex0I5-1-4) at (7.5, 4.907477288111819);
	\coordinate (simplex0I5-2-3) at (6.5, 4.907477288111819);
	\coordinate (simplex0I5-3-2) at (5.5, 4.907477288111819);
	\coordinate (simplex0I5-4-1) at (4.5, 4.907477288111819);
	\coordinate (simplex0I5-5-0) at (3.5, 4.907477288111819);
	\coordinate (simplex0I6-0-4) at (8.0, 5.773502691896258);
	\coordinate (simplex0I6-1-3) at (7.0, 5.773502691896258);
	\coordinate (simplex0I6-2-2) at (6.0, 5.773502691896258);
	\coordinate (simplex0I6-3-1) at (5.0, 5.773502691896258);
	\coordinate (simplex0I6-4-0) at (4.0, 5.773502691896258);
	\coordinate (simplex0I7-0-3) at (7.5, 6.639528095680696);
	\coordinate (simplex0I7-1-2) at (6.5, 6.639528095680696);
	\coordinate (simplex0I7-2-1) at (5.5, 6.639528095680696);
	\coordinate (simplex0I7-3-0) at (4.5, 6.639528095680696);
	\coordinate (simplex0I8-0-2) at (7.0, 7.505553499465135);
	\coordinate (simplex0I8-1-1) at (6.0, 7.505553499465135);
	\coordinate (simplex0I8-2-0) at (5.0, 7.505553499465135);
	\coordinate (simplex0I9-0-1) at (6.5, 8.371578903249572);
	\coordinate (simplex0I9-1-0) at (5.5, 8.371578903249572);
	\coordinate (simplex0I10-0-0) at (6.0, 9.237604307034012);
	\coordinate (simplex1I0-0-11) at (11.5, 0.28867513459481287);
	\coordinate (simplex1I0-1-10) at (10.5, 0.28867513459481287);
	\coordinate (simplex1I0-2-9) at (9.5, 0.28867513459481287);
	\coordinate (simplex1I0-3-8) at (8.5, 0.28867513459481287);
	\coordinate (simplex1I0-4-7) at (7.5, 0.28867513459481287);
	\coordinate (simplex1I0-5-6) at (6.5, 0.28867513459481287);
	\coordinate (simplex1I0-6-5) at (5.5, 0.28867513459481287);
	\coordinate (simplex1I0-7-4) at (4.5, 0.28867513459481287);
	\coordinate (simplex1I0-8-3) at (3.5, 0.28867513459481287);
	\coordinate (simplex1I0-9-2) at (2.5, 0.28867513459481287);
	\coordinate (simplex1I0-10-1) at (1.5, 0.28867513459481287);
	\coordinate (simplex1I0-11-0) at (0.5, 0.28867513459481287);
	\coordinate (simplex1I1-0-10) at (11.0, 1.1547005383792515);
	\coordinate (simplex1I1-1-9) at (10.0, 1.1547005383792515);
	\coordinate (simplex1I1-2-8) at (9.0, 1.1547005383792515);
	\coordinate (simplex1I1-3-7) at (8.0, 1.1547005383792515);
	\coordinate (simplex1I1-4-6) at (7.0, 1.1547005383792515);
	\coordinate (simplex1I1-5-5) at (6.0, 1.1547005383792515);
	\coordinate (simplex1I1-6-4) at (5.0, 1.1547005383792515);
	\coordinate (simplex1I1-7-3) at (4.0, 1.1547005383792515);
	\coordinate (simplex1I1-8-2) at (3.0, 1.1547005383792515);
	\coordinate (simplex1I1-9-1) at (2.0, 1.1547005383792515);
	\coordinate (simplex1I1-10-0) at (1.0, 1.1547005383792515);
	\coordinate (simplex1I2-0-9) at (10.5, 2.02072594216369);
	\coordinate (simplex1I2-1-8) at (9.5, 2.02072594216369);
	\coordinate (simplex1I2-2-7) at (8.5, 2.02072594216369);
	\coordinate (simplex1I2-3-6) at (7.5, 2.02072594216369);
	\coordinate (simplex1I2-4-5) at (6.5, 2.02072594216369);
	\coordinate (simplex1I2-5-4) at (5.5, 2.02072594216369);
	\coordinate (simplex1I2-6-3) at (4.5, 2.02072594216369);
	\coordinate (simplex1I2-7-2) at (3.5, 2.02072594216369);
	\coordinate (simplex1I2-8-1) at (2.5, 2.02072594216369);
	\coordinate (simplex1I2-9-0) at (1.5, 2.02072594216369);
	\coordinate (simplex1I3-0-8) at (10.0, 2.886751345948129);
	\coordinate (simplex1I3-1-7) at (9.0, 2.886751345948129);
	\coordinate (simplex1I3-2-6) at (8.0, 2.886751345948129);
	\coordinate (simplex1I3-3-5) at (7.0, 2.886751345948129);
	\coordinate (simplex1I3-4-4) at (6.0, 2.886751345948129);
	\coordinate (simplex1I3-5-3) at (5.0, 2.886751345948129);
	\coordinate (simplex1I3-6-2) at (4.0, 2.886751345948129);
	\coordinate (simplex1I3-7-1) at (3.0, 2.886751345948129);
	\coordinate (simplex1I3-8-0) at (2.0, 2.886751345948129);
	\coordinate (simplex1I4-0-7) at (9.5, 3.7527767497325675);
	\coordinate (simplex1I4-1-6) at (8.5, 3.7527767497325675);
	\coordinate (simplex1I4-2-5) at (7.5, 3.7527767497325675);
	\coordinate (simplex1I4-3-4) at (6.5, 3.7527767497325675);
	\coordinate (simplex1I4-4-3) at (5.5, 3.7527767497325675);
	\coordinate (simplex1I4-5-2) at (4.5, 3.7527767497325675);
	\coordinate (simplex1I4-6-1) at (3.5, 3.7527767497325675);
	\coordinate (simplex1I4-7-0) at (2.5, 3.7527767497325675);
	\coordinate (simplex1I5-0-6) at (9.0, 4.618802153517006);
	\coordinate (simplex1I5-1-5) at (8.0, 4.618802153517006);
	\coordinate (simplex1I5-2-4) at (7.0, 4.618802153517006);
	\coordinate (simplex1I5-3-3) at (6.0, 4.618802153517006);
	\coordinate (simplex1I5-4-2) at (5.0, 4.618802153517006);
	\coordinate (simplex1I5-5-1) at (4.0, 4.618802153517006);
	\coordinate (simplex1I5-6-0) at (3.0, 4.618802153517006);
	\coordinate (simplex1I6-0-5) at (8.5, 5.484827557301445);
	\coordinate (simplex1I6-1-4) at (7.5, 5.484827557301445);
	\coordinate (simplex1I6-2-3) at (6.5, 5.484827557301445);
	\coordinate (simplex1I6-3-2) at (5.5, 5.484827557301445);
	\coordinate (simplex1I6-4-1) at (4.5, 5.484827557301445);
	\coordinate (simplex1I6-5-0) at (3.5, 5.484827557301445);
	\coordinate (simplex1I7-0-4) at (8.0, 6.3508529610858835);
	\coordinate (simplex1I7-1-3) at (7.0, 6.3508529610858835);
	\coordinate (simplex1I7-2-2) at (6.0, 6.3508529610858835);
	\coordinate (simplex1I7-3-1) at (5.0, 6.3508529610858835);
	\coordinate (simplex1I7-4-0) at (4.0, 6.3508529610858835);
	\coordinate (simplex1I8-0-3) at (7.5, 7.216878364870322);
	\coordinate (simplex1I8-1-2) at (6.5, 7.216878364870322);
	\coordinate (simplex1I8-2-1) at (5.5, 7.216878364870322);
	\coordinate (simplex1I8-3-0) at (4.5, 7.216878364870322);
	\coordinate (simplex1I9-0-2) at (7.0, 8.08290376865476);
	\coordinate (simplex1I9-1-1) at (6.0, 8.08290376865476);
	\coordinate (simplex1I9-2-0) at (5.0, 8.08290376865476);
	\coordinate (simplex1I10-0-1) at (6.5, 8.948929172439199);
	\coordinate (simplex1I10-1-0) at (5.5, 8.948929172439199);
	\coordinate (simplex1I11-0-0) at (6.0, 9.814954576223638);
	\coordinate (simplex2I0-0-12) at (12.0, 0.0);
	\coordinate (simplex2I0-1-11) at (11.0, 0.0);
	\coordinate (simplex2I0-2-10) at (10.0, 0.0);
	\coordinate (simplex2I0-3-9) at (9.0, 0.0);
	\coordinate (simplex2I0-4-8) at (8.0, 0.0);
	\coordinate (simplex2I0-5-7) at (7.0, 0.0);
	\coordinate (simplex2I0-6-6) at (6.0, 0.0);
	\coordinate (simplex2I0-7-5) at (5.0, 0.0);
	\coordinate (simplex2I0-8-4) at (4.0, 0.0);
	\coordinate (simplex2I0-9-3) at (3.0, 0.0);
	\coordinate (simplex2I0-10-2) at (2.0, 0.0);
	\coordinate (simplex2I0-11-1) at (1.0, 0.0);
	\coordinate (simplex2I0-12-0) at (0.0, 0.0);
	\coordinate (simplex2I1-0-11) at (11.5, 0.8660254037844386);
	\coordinate (simplex2I1-1-10) at (10.5, 0.8660254037844386);
	\coordinate (simplex2I1-2-9) at (9.5, 0.8660254037844386);
	\coordinate (simplex2I1-3-8) at (8.5, 0.8660254037844386);
	\coordinate (simplex2I1-4-7) at (7.5, 0.8660254037844386);
	\coordinate (simplex2I1-5-6) at (6.5, 0.8660254037844386);
	\coordinate (simplex2I1-6-5) at (5.5, 0.8660254037844386);
	\coordinate (simplex2I1-7-4) at (4.5, 0.8660254037844386);
	\coordinate (simplex2I1-8-3) at (3.5, 0.8660254037844386);
	\coordinate (simplex2I1-9-2) at (2.5, 0.8660254037844386);
	\coordinate (simplex2I1-10-1) at (1.5, 0.8660254037844386);
	\coordinate (simplex2I1-11-0) at (0.5, 0.8660254037844386);
	\coordinate (simplex2I2-0-10) at (11.0, 1.7320508075688772);
	\coordinate (simplex2I2-1-9) at (10.0, 1.7320508075688772);
	\coordinate (simplex2I2-2-8) at (9.0, 1.7320508075688772);
	\coordinate (simplex2I2-3-7) at (8.0, 1.7320508075688772);
	\coordinate (simplex2I2-4-6) at (7.0, 1.7320508075688772);
	\coordinate (simplex2I2-5-5) at (6.0, 1.7320508075688772);
	\coordinate (simplex2I2-6-4) at (5.0, 1.7320508075688772);
	\coordinate (simplex2I2-7-3) at (4.0, 1.7320508075688772);
	\coordinate (simplex2I2-8-2) at (3.0, 1.7320508075688772);
	\coordinate (simplex2I2-9-1) at (2.0, 1.7320508075688772);
	\coordinate (simplex2I2-10-0) at (1.0, 1.7320508075688772);
	\coordinate (simplex2I3-0-9) at (10.5, 2.598076211353316);
	\coordinate (simplex2I3-1-8) at (9.5, 2.598076211353316);
	\coordinate (simplex2I3-2-7) at (8.5, 2.598076211353316);
	\coordinate (simplex2I3-3-6) at (7.5, 2.598076211353316);
	\coordinate (simplex2I3-4-5) at (6.5, 2.598076211353316);
	\coordinate (simplex2I3-5-4) at (5.5, 2.598076211353316);
	\coordinate (simplex2I3-6-3) at (4.5, 2.598076211353316);
	\coordinate (simplex2I3-7-2) at (3.5, 2.598076211353316);
	\coordinate (simplex2I3-8-1) at (2.5, 2.598076211353316);
	\coordinate (simplex2I3-9-0) at (1.5, 2.598076211353316);
	\coordinate (simplex2I4-0-8) at (10.0, 3.4641016151377544);
	\coordinate (simplex2I4-1-7) at (9.0, 3.4641016151377544);
	\coordinate (simplex2I4-2-6) at (8.0, 3.4641016151377544);
	\coordinate (simplex2I4-3-5) at (7.0, 3.4641016151377544);
	\coordinate (simplex2I4-4-4) at (6.0, 3.4641016151377544);
	\coordinate (simplex2I4-5-3) at (5.0, 3.4641016151377544);
	\coordinate (simplex2I4-6-2) at (4.0, 3.4641016151377544);
	\coordinate (simplex2I4-7-1) at (3.0, 3.4641016151377544);
	\coordinate (simplex2I4-8-0) at (2.0, 3.4641016151377544);
	\coordinate (simplex2I5-0-7) at (9.5, 4.330127018922193);
	\coordinate (simplex2I5-1-6) at (8.5, 4.330127018922193);
	\coordinate (simplex2I5-2-5) at (7.5, 4.330127018922193);
	\coordinate (simplex2I5-3-4) at (6.5, 4.330127018922193);
	\coordinate (simplex2I5-4-3) at (5.5, 4.330127018922193);
	\coordinate (simplex2I5-5-2) at (4.5, 4.330127018922193);
	\coordinate (simplex2I5-6-1) at (3.5, 4.330127018922193);
	\coordinate (simplex2I5-7-0) at (2.5, 4.330127018922193);
	\coordinate (simplex2I6-0-6) at (9.0, 5.196152422706632);
	\coordinate (simplex2I6-1-5) at (8.0, 5.196152422706632);
	\coordinate (simplex2I6-2-4) at (7.0, 5.196152422706632);
	\coordinate (simplex2I6-3-3) at (6.0, 5.196152422706632);
	\coordinate (simplex2I6-4-2) at (5.0, 5.196152422706632);
	\coordinate (simplex2I6-5-1) at (4.0, 5.196152422706632);
	\coordinate (simplex2I6-6-0) at (3.0, 5.196152422706632);
	\coordinate (simplex2I7-0-5) at (8.5, 6.06217782649107);
	\coordinate (simplex2I7-1-4) at (7.5, 6.06217782649107);
	\coordinate (simplex2I7-2-3) at (6.5, 6.06217782649107);
	\coordinate (simplex2I7-3-2) at (5.5, 6.06217782649107);
	\coordinate (simplex2I7-4-1) at (4.5, 6.06217782649107);
	\coordinate (simplex2I7-5-0) at (3.5, 6.06217782649107);
	\coordinate (simplex2I8-0-4) at (8.0, 6.928203230275509);
	\coordinate (simplex2I8-1-3) at (7.0, 6.928203230275509);
	\coordinate (simplex2I8-2-2) at (6.0, 6.928203230275509);
	\coordinate (simplex2I8-3-1) at (5.0, 6.928203230275509);
	\coordinate (simplex2I8-4-0) at (4.0, 6.928203230275509);
	\coordinate (simplex2I9-0-3) at (7.5, 7.794228634059947);
	\coordinate (simplex2I9-1-2) at (6.5, 7.794228634059947);
	\coordinate (simplex2I9-2-1) at (5.5, 7.794228634059947);
	\coordinate (simplex2I9-3-0) at (4.5, 7.794228634059947);
	\coordinate (simplex2I10-0-2) at (7.0, 8.660254037844386);
	\coordinate (simplex2I10-1-1) at (6.0, 8.660254037844386);
	\coordinate (simplex2I10-2-0) at (5.0, 8.660254037844386);
	\coordinate (simplex2I11-0-1) at (6.5, 9.526279441628825);
	\coordinate (simplex2I11-1-0) at (5.5, 9.526279441628825);
	\coordinate (simplex2I12-0-0) at (6.0, 10.392304845413264);
	
	\node[vertexinternalzero] (vertexI0-4-6) at (simplex0I0-4-6) {};
	\node[vertexinternalzero] (vertexI0-5-5) at (simplex0I0-5-5) {};
	\node[vertexinternalzero] (vertexI0-6-4) at (simplex0I0-6-4) {};
	\node[vertexinternalzero] (vertexI1-3-6) at (simplex0I1-3-6) {};
	\node[vertexinternalzero] (vertexI1-4-5) at (simplex0I1-4-5) {};
	\node[vertexinternalzero] (vertexI1-5-4) at (simplex0I1-5-4) {};
	\node[vertexinternalzero] (vertexI1-6-3) at (simplex0I1-6-3) {};
	\node[vertexinternalzero] (vertexI2-2-6) at (simplex0I2-2-6) {};
	\node[vertexinternalzero] (vertexI2-3-5) at (simplex0I2-3-5) {};
	\node[vertexinternalzero] (vertexI2-4-4) at (simplex0I2-4-4) {};
	\node[vertexinternalzero] (vertexI2-5-3) at (simplex0I2-5-3) {};
	\node[vertexinternalzero] (vertexI2-6-2) at (simplex0I2-6-2) {};
	\node[vertexinternalzero] (vertexI3-1-6) at (simplex0I3-1-6) {};
	\node[vertexinternalzero] (vertexI3-2-5) at (simplex0I3-2-5) {};
	\node[vertexinternalzero] (vertexI3-3-4) at (simplex0I3-3-4) {};
	\node[vertexinternalzero] (vertexI3-4-3) at (simplex0I3-4-3) {};
	\node[vertexinternalzero] (vertexI3-5-2) at (simplex0I3-5-2) {};
	\node[vertexinternalzero] (vertexI3-6-1) at (simplex0I3-6-1) {};
	\node[vertexinternalzero] (vertexI4-0-6) at (simplex0I4-0-6) {};
	\node[vertexinternalzero] (vertexI4-1-5) at (simplex0I4-1-5) {};
	\node[vertexinternalzero] (vertexI4-2-4) at (simplex0I4-2-4) {};
	\node[vertexinternalzero] (vertexI4-3-3) at (simplex0I4-3-3) {};
	\node[vertexinternalzero] (vertexI4-4-2) at (simplex0I4-4-2) {};
	\node[vertexinternalzero] (vertexI4-5-1) at (simplex0I4-5-1) {};
	\node[vertexinternalzero] (vertexI4-6-0) at (simplex0I4-6-0) {};
	\node[vertexinternalzero] (vertexI5-0-5) at (simplex0I5-0-5) {};
	\node[vertexinternalzero] (vertexI5-1-4) at (simplex0I5-1-4) {};
	\node[vertexinternalzero] (vertexI5-2-3) at (simplex0I5-2-3) {};
	\node[vertexinternalzero] (vertexI5-3-2) at (simplex0I5-3-2) {};
	\node[vertexinternalzero] (vertexI5-4-1) at (simplex0I5-4-1) {};
	\node[vertexinternalzero] (vertexI5-5-0) at (simplex0I5-5-0) {};
	\node[vertexinternalzero] (vertexI6-0-4) at (simplex0I6-0-4) {};
	\node[vertexinternalzero] (vertexI6-1-3) at (simplex0I6-1-3) {};
	\node[vertexinternalzero] (vertexI6-2-2) at (simplex0I6-2-2) {};
	\node[vertexinternalzero] (vertexI6-3-1) at (simplex0I6-3-1) {};
	\node[vertexinternalzero] (vertexI6-4-0) at (simplex0I6-4-0) {};
	
	
	\node[vertexinternalone] (vertexI0-5-6) at (simplex1I0-5-6) {};
	\node[vertexinternalone] (vertexI0-6-5) at (simplex1I0-6-5) {};
	\node[vertexinternalone] (vertexI1-4-6) at (simplex1I1-4-6) {};
	\node[vertexinternalone] (vertexI1-5-5) at (simplex1I1-5-5) {};
	\node[vertexinternalone] (vertexI1-6-4) at (simplex1I1-6-4) {};
	\node[vertexinternalone] (vertexI2-3-6) at (simplex1I2-3-6) {};
	\node[vertexinternalone] (vertexI2-4-5) at (simplex1I2-4-5) {};
	\node[vertexinternalone] (vertexI2-5-4) at (simplex1I2-5-4) {};
	\node[vertexinternalone] (vertexI2-6-3) at (simplex1I2-6-3) {};
	\node[vertexinternalone] (vertexI3-2-6) at (simplex1I3-2-6) {};
	\node[vertexinternalone] (vertexI3-3-5) at (simplex1I3-3-5) {};
	\node[vertexinternalone] (vertexI3-4-4) at (simplex1I3-4-4) {};
	\node[vertexinternalone] (vertexI3-5-3) at (simplex1I3-5-3) {};
	\node[vertexinternalone] (vertexI3-6-2) at (simplex1I3-6-2) {};
	\node[vertexinternalone] (vertexI4-1-6) at (simplex1I4-1-6) {};
	\node[vertexinternalone] (vertexI4-2-5) at (simplex1I4-2-5) {};
	\node[vertexinternalone] (vertexI4-3-4) at (simplex1I4-3-4) {};
	\node[vertexinternalone] (vertexI4-4-3) at (simplex1I4-4-3) {};
	\node[vertexinternalone] (vertexI4-5-2) at (simplex1I4-5-2) {};
	\node[vertexinternalone] (vertexI4-6-1) at (simplex1I4-6-1) {};
	\node[vertexinternalone] (vertexI5-0-6) at (simplex1I5-0-6) {};
	\node[vertexinternalone] (vertexI5-1-5) at (simplex1I5-1-5) {};
	\node[vertexinternalone] (vertexI5-2-4) at (simplex1I5-2-4) {};
	\node[vertexinternalone] (vertexI5-3-3) at (simplex1I5-3-3) {};
	\node[vertexinternalone] (vertexI5-4-2) at (simplex1I5-4-2) {};
	\node[vertexinternalone] (vertexI5-5-1) at (simplex1I5-5-1) {};
	\node[vertexinternalone] (vertexI5-6-0) at (simplex1I5-6-0) {};
	\node[vertexinternalone] (vertexI6-0-5) at (simplex1I6-0-5) {};
	\node[vertexinternalone] (vertexI6-1-4) at (simplex1I6-1-4) {};
	\node[vertexinternalone] (vertexI6-2-3) at (simplex1I6-2-3) {};
	\node[vertexinternalone] (vertexI6-3-2) at (simplex1I6-3-2) {};
	\node[vertexinternalone] (vertexI6-4-1) at (simplex1I6-4-1) {};
	\node[vertexinternalone] (vertexI6-5-0) at (simplex1I6-5-0) {};
	
	
	\node[vertexterminal] (vertexI0-4-7) at (simplex1I0-4-7) {};
	\node[vertexterminal] (vertexI3-7-1) at (simplex1I3-7-1) {};
	\node[vertexterminal] (vertexI0-7-4) at (simplex1I0-7-4) {};
	\node[vertexterminal] (vertexI1-3-7) at (simplex1I1-3-7) {};
	\node[vertexterminal] (vertexI1-7-3) at (simplex1I1-7-3) {};
	\node[vertexterminal] (vertexI2-2-7) at (simplex1I2-2-7) {};
	\node[vertexterminal] (vertexI1-7-3) at (simplex1I1-7-3) {};
	\node[vertexterminal] (vertexI2-2-7) at (simplex1I2-2-7) {};
	\node[vertexterminal] (vertexI2-7-2) at (simplex1I2-7-2) {};
	\node[vertexterminal] (vertexI3-1-7) at (simplex1I3-1-7) {};
	\node[vertexterminal] (vertexI4-0-7) at (simplex1I4-0-7) {};
	\node[vertexterminal] (vertexI4-7-0) at (simplex1I4-7-0) {};
	\node[vertexterminal] (vertexI7-0-4) at (simplex1I7-0-4) {};
	\node[vertexterminal] (vertexI7-1-3) at (simplex1I7-1-3) {};
	\node[vertexterminal] (vertexI7-2-2) at (simplex1I7-2-2) {};
	\node[vertexterminal] (vertexI7-3-1) at (simplex1I7-3-1) {};
	\node[vertexterminal] (vertexI7-4-0) at (simplex1I7-4-0) {};
	
	
	\draw[edgeinternal, <->] (vertexI0-5-6) -- (vertexI0-4-6);
	\draw[edgeinternal, <->] (vertexI0-5-6) -- (vertexI0-5-5);
	\draw[edgeinternal, <->] (vertexI0-6-5) -- (vertexI0-5-5);
	\draw[edgeinternal, <->] (vertexI0-6-5) -- (vertexI0-6-4);
	
	\draw[edgeinternal, <- ] (vertexI1-4-6) -- (vertexI0-4-6);
	\draw[edgeinternal, <- ] (vertexI1-5-5) -- (vertexI0-5-5);
	\draw[edgeinternal, <- ] (vertexI1-6-4) -- (vertexI0-6-4);
	
	\draw[edgeinternal, <- ] (vertexI2-3-6) -- (vertexI2-3-5);
	
	\draw[edgeinternal, <- ] (vertexI2-4-5) -- (vertexI1-4-5);
	\draw[edgeinternal, <- ] (vertexI2-5-4) -- (vertexI1-5-4);
	
	\draw[edgeinternal, <- ] (vertexI2-6-3) -- (vertexI2-5-3);
	
	\draw[edgeinternal, <- ] (vertexI3-2-6) -- (vertexI3-2-5);
	\draw[edgeinternal, <- ] (vertexI3-3-5) -- (vertexI3-3-4);
	
	\draw[edgeinternal, <- ] (vertexI3-4-4) -- (vertexI2-4-4);
	
	\draw[edgeinternal, <- ] (vertexI3-5-3) -- (vertexI3-4-3);
	\draw[edgeinternal, <- ] (vertexI3-6-2) -- (vertexI3-5-2);
	
	\draw[edgeinternal, <- ] (vertexI4-1-6) -- (vertexI4-0-6);
	\draw[edgeinternal, <- ] (vertexI4-2-5) -- (vertexI4-1-5);
	\draw[edgeinternal, <- ] (vertexI4-3-4) -- (vertexI4-2-4);
	
	\draw[edgeinternal, <- ] (vertexI4-4-3) -- (vertexI4-4-2);
	\draw[edgeinternal, <- ] (vertexI4-5-2) -- (vertexI4-5-1);
	\draw[edgeinternal, <- ] (vertexI4-6-1) -- (vertexI4-6-0);
	
	\draw[edgeinternal, <->] (vertexI5-0-6) -- (vertexI4-0-6);
	\draw[edgeinternal, <->] (vertexI5-0-6) -- (vertexI5-0-5);
	
	\draw[edgeinternal, <- ] (vertexI5-1-5) -- (vertexI5-0-5);
	\draw[edgeinternal, <- ] (vertexI5-2-4) -- (vertexI5-1-4);
	
	\draw[edgeinternal, <- ] (vertexI5-3-3) -- (vertexI4-3-3);
	
	\draw[edgeinternal, <- ] (vertexI5-4-2) -- (vertexI5-4-1);
	\draw[edgeinternal, <- ] (vertexI5-5-1) -- (vertexI5-5-0);
	
	\draw[edgeinternal, <->] (vertexI5-6-0) -- (vertexI4-6-0);
	\draw[edgeinternal, <->] (vertexI5-6-0) -- (vertexI5-5-0);
	
	\draw[edgeinternal, <->] (vertexI6-0-5) -- (vertexI5-0-5);
	\draw[edgeinternal, <->] (vertexI6-0-5) -- (vertexI6-0-4);
	
	\draw[edgeinternal, <- ] (vertexI6-1-4) -- (vertexI6-0-4);
	
	\draw[edgeinternal, <- ] (vertexI6-2-3) -- (vertexI5-2-3);
	\draw[edgeinternal, <- ] (vertexI6-3-2) -- (vertexI5-3-2);
	
	\draw[edgeinternal, <- ] (vertexI6-4-1) -- (vertexI6-4-0);
	
	\draw[edgeinternal, <->] (vertexI6-5-0) -- (vertexI5-5-0);
	\draw[edgeinternal, <->] (vertexI6-5-0) -- (vertexI6-4-0);
	
	
	\draw[edgeterminal, <-] (vertexI4-0-7) -- (vertexI4-0-6);
	\draw[edgeterminal, <-] (vertexI7-0-4) -- (vertexI6-0-4);
	\draw[edgeterminal, <-] (vertexI7-1-3) -- (vertexI6-1-3);
	\draw[edgeterminal, <-] (vertexI7-2-2) -- (vertexI6-2-2);
	\draw[edgeterminal, <-] (vertexI7-3-1) -- (vertexI6-3-1);
	\draw[edgeterminal, <-] (vertexI7-4-0) -- (vertexI6-4-0);
	\draw[edgeterminal, <-] (vertexI0-4-7) -- (vertexI0-4-6);
	\draw[edgeterminal, <-] (vertexI0-7-4) -- (vertexI0-6-4);
	\draw[edgeterminal, <-] (vertexI1-3-7) -- (vertexI1-3-6);
	\draw[edgeterminal, <-] (vertexI1-7-3) -- (vertexI1-6-3);
	\draw[edgeterminal, <-] (vertexI2-2-7) -- (vertexI2-2-6);
	\draw[edgeterminal, <-] (vertexI2-7-2) -- (vertexI2-6-2);
	\draw[edgeterminal, <-] (vertexI3-1-7) -- (vertexI3-1-6);
	\draw[edgeterminal, <-] (vertexI3-7-1) -- (vertexI3-6-1);
	\draw[edgeterminal, <-] (vertexI4-7-0) -- (vertexI4-6-0);
	
	
	% separating lines
	\draw[dashed, thick] (simplex2I4-4-4) -- (simplex2I0-4-8);
	\draw[dashed, thick] (simplex2I4-4-4) -- (simplex2I0-8-4);
	\draw[dashed, thick] (simplex2I4-4-4) -- (simplex2I4-0-8);
	\draw[dashed, thick] (simplex2I4-4-4) -- (simplex2I4-8-0);
	\draw[dashed, thick] (simplex2I4-4-4) -- (simplex2I8-0-4);
	\draw[dashed, thick] (simplex2I4-4-4) -- (simplex2I8-4-0);
	
	
	% sets
	\node[] at ($(simplex2I4-4-4) + ( 30:1.75)$) {\(A_{i_{1}}\)};
	\node[] at ($(simplex2I4-4-4) + (150:1.75)$) {\(A_{i_{2}}\)};
	\node[] at ($(simplex2I4-4-4) + (270:1.75)$) {\(A_{i_{3}}\)};
	\node[] at ($(simplex2I4-4-4) + ( 90:1.75)$) {\(B_{i_{3}}\)};
	\node[] at ($(simplex2I4-4-4) + (210:1.75)$) {\(B_{i_{1}}\)};
	\node[] at ($(simplex2I4-4-4) + (330:1.75)$) {\(B_{i_{2}}\)};
\end{tikzpicture}
	
\caption{
	Flow structure on edges on level at most \(2\) between vertices without \(k\) in their support.\\
	The partition sets \(A_{i}\) and \(B_{i}\) from the proof of \cref{thm:flow-level-2} are indicated via dashed lines.\\
	Note that the white and squared black vertices on level \(1\) are not contained in \(A_{i}\) and \(B_{i}\).
}
	
\label{fig:simplified-simplex-terminal-instance-flow-subdim-2-k-not-in-support}
	
\end{subfigure}

\caption{
	Illustrations for the proof of \cref{thm:existence-bidirected-balance-flow-simplified-simplex-graph} of the flow structure in \(\operatorname{SG'_{d, s, \delta}}\) as defined in \cref{thm:existence-bidirected-balance-flow-simplified-simplex-graph} with \(s = 10\) and \(\delta = 4\).
}

\label{fig:simplified-simplex-terminal-instance-flow-subdim-2}

\end{figure}

\end{document}

